Efficient Parallel Execution of Blockchain Transactions Leveraging Conflict Specifications

Parallel execution of smart contract transactions in large multicore architectures is critical for higher efficiency and improved throughput. The main bottleneck for maximizing the throughput of a node through parallel execution is transaction conflict resolution: when two transactions interact with the same data, like an account balance, their order matters. Imagine one transaction sends tokens from account A to account B, and another tries to send tokens from account B to account C. If the second transaction happens before the first one, the token balance in account B might be wrong, causing the entire system to break. Conflicts like these must be managed carefully, or you end up with an inconsistent, unusable blockchain state. Traditional software transactional memory (STM) has been identified as a possible abstraction for the concurrent execution of transactions within a block, with Block-STM pioneering its application for efficient blockchain transaction processing on multicore validator nodes. This paper presents a parallel execution methodology that leverages conflict specification information of the transactions for block transactional memory (BTM) algorithms. Our experimental analysis, conducted over synthetic transactional workloads and real-world blocks, demonstrates that BTMs leveraging conflict specifications outperform their plain counterparts on both EVM and MoveVM. Our proposed BTM implementations achieve up to 1.75x speedup over sequential execution and outperform the state-of-the-art Parallel-EVM (PEVM) execution by up to 1.33x across synthetic workloads.

==> figs/concSC_v1.tex <==
\begin{tikzpicture}[scale = .89, x=0.68pt,y=0.8pt,yscale=-1,xscale=1, font=\fontsize{11.3pt}{15pt}\selectfont]%,line width=1pt,
%uncomment if require: \path (0,514); %set diagram left start at 0, and has height of 514

%% title
\draw [color={rgb, 255:red, 74; green, 74; blue, 74}]
[fill={rgb, 255:red, 74; green, 74; blue, 74}] 
(352,19) .. controls (352,10) and (359,4) .. (367,4) 
-- (617,4) .. controls (625,4) and (632,10) .. (632,19) 
-- (632,65) .. controls (632,73) and (625,80) .. (617,80) 
-- (367,80) .. controls (359,80) and (352,73) .. (352,65) 
-- cycle;

%% Read-write aware
\draw [color={rgb, 255:red, 74; green, 144; blue, 226}]
[fill={rgb, 255:red, 74; green, 144; blue, 226}] 
(93,142) .. controls (93,135) and (98,130) .. (105,130) 
-- (241,130) .. controls (248,130) and (253,135) .. (253,142) 
-- (253,178) .. controls (253,185) and (248,190) .. (241,190) 
-- (105,190) .. controls (98,190) and (93,185) .. (93,178) 
-- cycle;

%% Read-write oblivious
\draw [color={rgb, 255:red, 65; green, 117; blue, 5}]
[fill={rgb, 255:red, 65; green, 117; blue, 5}] 
(739,142) .. controls (739,135) and (744,130) .. (751,130) 
-- (921,130) .. controls (928,130) and (933,135) .. (933,142) 
-- (933,178) .. controls (933,185) and (928,190) .. (921,190) 
-- (751,190) .. controls (744,190) and (739,185) .. (739,178) 
-- cycle;


\draw [color={rgb, 255:red, 65; green, 117; blue, 5}]
[fill={rgb, 255:red, 65; green, 117; blue, 5}] 
(643,230) .. controls (643,224) and (647,220) .. (653,220) 
-- (753,220) .. controls (759,220) and (763,224) .. (763,230) 
-- (763,260) .. controls (763,266) and (759,270) .. (753,270) 
-- (653,270) .. controls (647,270) and (643,266) .. (643,260) 
-- cycle;

\draw [color={rgb, 255:red, 155; green, 155; blue, 155}]
[fill={rgb, 255:red, 155; green, 155; blue, 155}] 
(910,230) .. controls (910,224) and (914,220) .. (920,220) 
-- (1023,220) .. controls (1029,220) and (1033,224) .. (1033,230) 
-- (1033,260) .. controls (1033,266) and (1029,270) .. (1023,270) 
-- (920,270) .. controls (914,270) and (910,266) .. (910,260) 
-- cycle;

\draw [color={rgb, 255:red, 155; green, 155; blue, 155}]
[fill={rgb, 255:red, 155; green, 155; blue, 155}] 
(3,230) .. controls (3,224) and (7,220) .. (13,220) 
-- (117,220) .. controls (123,220) and (127,224) .. (127,230) 
-- (127,260) .. controls (127,266) and (123,270) .. (117,270) 
-- (13,270) .. controls (7,270) and (3,266) .. (3,260) 
-- cycle;

\draw [color={rgb, 255:red, 74; green, 144; blue, 226}]
[fill={rgb, 255:red, 74; green, 144; blue, 226}] 
(207,230) .. controls (207,224) and (211,220) .. (217,220) 
-- (321,220) .. controls (327,220) and (331,224) .. (331,230) 
-- (331,260) .. controls (331,266) and (327,270) .. (321,270) 
-- (217,270) .. controls (211,270) and (207,266) .. (207,260) 
-- cycle;

\draw [color={rgb, 255:red, 155; green, 155; blue, 155}]
[fill={rgb, 255:red, 155; green, 155; blue, 155}] 
(993,320) .. controls (993,314) and (997,310) .. (1003,310) 
-- (1083,310) .. controls (1089,310) and (1093,314) .. (1093,320) 
-- (1093,350) .. controls (1093,356) and (1089,360) .. (1083,360) 
-- (1003,360) .. controls (997,360) and (993,356) .. (993,350) 
-- cycle;

\draw [color={rgb, 255:red, 139; green, 87; blue, 42}]
[fill={rgb, 255:red, 139; green, 87; blue, 42}] 
(853,320) .. controls (853,314) and (857,310) .. (863,310) 
-- (943,310) .. controls (949,310) and (953,314) .. (953,320) 
-- (953,350) .. controls (953,356) and (949,360) .. (943,360) 
-- (863,360) .. controls (857,360) and (853,356) .. (853,350) 
-- cycle;

\draw [color={rgb, 255:red, 125; green, 50; blue, 149}]
[fill={rgb, 255:red, 125; green, 50; blue, 149}] 
(723,320) .. controls (723,314) and (727,310) .. (733,310) 
-- (813,310) .. controls (819,310) and (823,314) .. (823,320) 
-- (823,350) .. controls (823,356) and (819,360) .. (813,360) 
-- (733,360) .. controls (727,360) and (723,356) .. (723,350) 
-- cycle;

\draw [color={rgb, 255:red, 65; green, 117; blue, 5}]
[fill={rgb, 255:red, 65; green, 117; blue, 5}] 
(573,320) .. controls (573,314) and (577,310) .. (583,310) 
-- (663,310) .. controls (669,310) and (673,314) .. (673,320) 
-- (673,350) .. controls (673,356) and (669,360) .. (663,360) 
-- (583,360) .. controls (577,360) and (573,356) .. (573,350) 
-- cycle;


\draw (492,80) -- (172,110) -- (172,127);
\draw [shift={(172,130)}, rotate=270] 
[fill={rgb, 255:red, 0; green, 0; blue, 0}] [line width=0.1] [draw opacity=0] 
(14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;

\draw (492,80) -- (842,110) -- (842,127);
\draw [shift={(842,130)}, rotate=270] 
[fill={rgb, 255:red, 0; green, 0; blue, 0}] [line width=0.1] [draw opacity=0]
(14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;

\draw [color={rgb, 255:red, 74; green, 144; blue, 226}] (171,190) -- (271,200) -- (271,217);
\draw [shift={(271,220)}, rotate=270] 
[fill={rgb, 255:red, 74; green, 144; blue, 226}] [line width=0.1] [draw opacity=0]
(14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;

\draw [color={rgb, 255:red, 74; green, 144; blue, 226}] (171,190) -- (71,200) -- (71,217);
\draw [shift={(71,220)}, rotate=270] 
[fill={rgb, 255:red, 74; green, 144; blue, 226}] [line width=0.1] [draw opacity=0]
(14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;


\draw [color={rgb, 255:red, 155; green, 155; blue, 155}] (974,270) -- (1043,290) -- (1043,307);
\draw [shift={(1043,310)}, rotate=270] 
[fill={rgb, 255:red, 155; green, 155; blue, 155}] [line width=0.1] [draw opacity=0]
(14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;

\draw [color={rgb, 255:red, 65; green, 117; blue, 5}] (703,270) -- (773,290) -- (773,307);
\draw [shift={(773,310)}, rotate=270] 
[fill={rgb, 255:red, 65; green, 117; blue, 5}] [line width=0.1] [draw opacity=0]
(14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;

\draw [color={rgb, 255:red, 65; green, 117; blue, 5}] (843,190) -- (703,200) -- (703,217);
\draw [shift={(703,220)}, rotate=270] [fill={rgb, 255:red, 65; green, 117; blue, 5}] [line width=0.1] [draw opacity=0]
  (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;

\draw [color={rgb, 255:red, 65; green, 117; blue, 5}] (703,270) -- (623,290) -- (623,307);
\draw [shift={(623,310)}, rotate=270] 
[fill={rgb, 255:red, 65; green, 117; blue, 5}] [line width=0.1] [draw opacity=0]
(14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;

\draw [color={rgb, 255:red, 65; green, 117; blue, 5}] (843,190) -- (973,200) -- (973,217);
\draw [shift={(973,220)}, rotate=270] 
[fill={rgb, 255:red, 65; green, 117; blue, 5}] [line width=0.1] [draw opacity=0]
(14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;

\draw [color={rgb, 255:red, 155; green, 155; blue, 155}] (974,270) -- (903,290) -- (903,307);
\draw [shift={(903,310)}, rotate=270] 
[fill={rgb, 255:red, 155; green, 155; blue, 155}] [line width=0.1] [draw opacity=0]
(14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;

\draw [color={rgb, 255:red, 155; green, 155; blue, 155}] (1040,360) -- (1040,420) -- (870,420) -- (870,445);
\draw [shift={(870,447)}, rotate=270] 
[fill={rgb, 255:red, 155; green, 155; blue, 155}] [line width=0.1] [draw opacity=0]
(14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;


\draw [color={rgb, 255:red, 65; green, 117; blue, 5}] (620,360) -- (640,380) -- (700,380) -- (750,420) -- (870,420) -- (870,451);
\draw [shift={(870,454)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5}][line width=0.1]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;

\draw [color={rgb, 255:red, 155; green, 155; blue, 155}] (1040,360) -- (1040,470) ;
\draw [shift={(1040,473)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155}][line width=0.1]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;

\draw [color={rgb, 255:red, 125; green, 50; blue, 149}] (770,360) -- (770,397);
\draw [shift={(770,400)}, rotate=270] [fill={rgb, 255:red, 125; green, 50; blue, 149}] [line width=0.1] [draw opacity=0]
  (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;

%%ParBlockchain arrow
\draw [color={rgb, 255:red, 155; green, 155; blue, 155}] (65,270) -- (65,417);
\draw [shift={(65,420)}, rotate=270] [fill={rgb, 255:red, 155; green, 155; blue, 155}] [line width=0.1] [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;

%%Sui arrow
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }]   (170,190) -- (170,395) ;
\draw [shift={(170,398)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }][line width=0.1] [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;

%% saBlockSTM arrow (both)
\draw [color={rgb, 255:red, 74; green, 144; blue, 226}] (170,220) -- (170,380) -- (430,380) -- (430,400);
\draw [shift={(430,403)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226}, line width=0.1] [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;
%%% SaBlockSTM from OptimisticSTM
\draw [color={rgb, 255:red, 65; green, 117; blue, 5}] (620,360) -- (600,380) -- (430,380) -- (430,407);
\draw [shift={(430,410)}, rotate=270] [fill={rgb, 255:red, 65; green, 117; blue, 5}] [line width=0.1] [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;
%\draw [color={rgb, 255:red, 65; green, 117; blue, 5}] (450,380) -- (450,413);
%\draw [shift={(350,403)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5}][line width=0]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;


%%%
%\draw [color={rgb, 255:red, 74; green, 144; blue, 226}] (270,270) -- (270,435);
%\draw [shift={(270,437)}, rotate=270] [fill={rgb, 255:red, 74; green, 144; blue, 226}] [line width=0.08] [draw opacity=0](14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;
%%%%DiPETrans
\draw [color={rgb, 255:red, 74; green, 144; blue, 226}] (270,240) -- (270,330) -- (360,370) -- (360,442);
\draw [shift={(360,445)}, rotate=270] [fill={rgb, 255:red, 74; green, 144; blue, 226}] [line width=0.1] [draw opacity=0](14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;



%%% RWSTM
\draw [color={rgb, 255:red, 65; green, 117; blue, 5}] (620,360) -- (620,398);
\draw [shift={(620,401)}, rotate=270] [fill={rgb, 255:red, 65; green, 117; blue, 5}] [line width=0.1] [draw opacity=0](14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;


\draw [color={rgb, 255:red, 139; green, 87; blue, 42}] (900,360) -- (900,370) -- (770,370) -- (770,391);
\draw [shift={(770,394)}, rotate=270] 
[fill={rgb, 255:red, 139; green, 87; blue, 42}] [line width=0.1] [draw opacity=0]
(14.29,-6.86) -- (0,0) -- (14.29,6.86) -- (9.49,0) -- cycle;




\draw [dash pattern={on 4pt off 4pt}] [color={rgb, 255:red, 200; green, 200; blue, 200}] (0,375) -- (1090,375) -- (1090,520) -- (0,520) -- cycle;


% Title Node 
\draw (390,12) node[
        anchor=north west,
        inner sep=0pt,
        text=white,
        align=center
      ]{Parallel Execution\\Techniques for\\Blockchain Transactions};

% Text Node: Read-write Aware Execution
\draw (102,142) node [
    anchor=north west, 
    inner sep=0pt, 
    align=center, 
    text=white
] {
    \RWAware{}\\Execution
};

% Text Node: Read-write Oblivious Execution
\draw (753,142) node [
    anchor=north west,
    inner sep=0pt,
    align=center,
    text=white
] {
    \RWOblivious{}\\
    Execution
};


% Text Node
\draw (225,238) node [anchor=north west, inner sep=0pt, align=left, text=white] {DAG-based};

% Text Node
\draw (18,238) node [anchor=north west, inner sep=0pt, align=left, text=white] {Lock-based};

% Text Node
\draw (658,238) node [anchor=north west, inner sep=0pt, align=left, text=white] {\STM{}-based};

% Text Node
\draw (928,238) node [anchor=north west, inner sep=0pt, align=left, text=white] {Lock-based};



% Text Node
\draw (998,318) node [anchor=north west, inner sep=0pt, align=center, text=white] {Speculative\\Bin};


% Text Node
\draw (868,318) node [anchor=north west][inner sep=0pt, align=center] {
    \textcolor[rgb]{1,1,1}{Abstract}\\
    \textcolor[rgb]{1,1,1}{Locks}
};

% Text Node
\draw (730,328) node [anchor=north west][inner sep=0pt, align=center] {
    \textcolor[rgb]{1,1,1}{Pessimistic}
};

% Text Node
\draw (580,328) node [anchor=north west][inner sep=0pt, align=center] {
    \textcolor[rgb]{1,1,1}{Optimistic}
};


\draw (10,427) node [
    anchor=north west, 
    inner sep=0pt, 
    align=left, 
    color={rgb,255:red,128; green,128; blue,128}
] {
    ParBlockchain\textcolor[rgb]{0.61,0.61,0.61}{: }Amiri et al.,~\cite{amiri2019parblockchain}\\
    \textcolor[rgb]{0.5,0.5,0.5}{Solana SeaLevel~\cite{solanaSealevel}}\\
    Sawtooth~\cite{sawtooth}
};

% Text Node: Polygon PoS Chain
\draw (83,402) node [
    anchor=north west,
    inner sep=0pt,
    align=center
] {
    \textcolor[rgb]{0.29,0.56,0.89}{
        Sui-Object Model~\cite{suiParallelExe}
    }
};

\draw (200,452) node [
    anchor=north west,
    inner sep=0pt,
    align=center
] {
    \textcolor[rgb]{0.29,0.56,0.89}{DiPETrans: Baheti et al.,~\cite{Baheti-DiPETrans-CCPE2022}}\\
    \textcolor[rgb]{0.29,0.56,0.89}{DAG-Scheduler: Piduguralla et al.,~\cite{piduguralla2023dag}}\\
    \textcolor[rgb]{0.82,0.01,0.11}{\textbf{\saSupraSTM{}}}
};


% Text Node: saBlockSTM
\draw (398,413) node [
    anchor=north west,
    align=center,
    inner sep=0pt,
    text={rgb,255:red,210; green,2; blue,27}
] {\textbf{\saBlockSTM{}}\\\textbf{\iBTM{}}};


% Text Node: RWSTM/OSTM/etc
\draw (500,402) node [
    anchor=north west,
    inner sep=0pt,
    align=right,
    text={rgb,255:red,65; green,117; blue,5}
] {
    \rwstm{}: Anjana et al.,~\cite{Anjana:OptSC:PDP:2019}\\
    \ostm{}: Anjana et al.,~\cite{Anjana-ObjSC-Netys-2020}\\
    \BlockSTM{}~\cite{blockstm}\\
    SeiGiga~\cite{seigiga}\\
    Polygon PoS~\cite{polygonPosParallelization}
};

% Text Node: ScalaSTM
\draw (749,399) node [
    anchor=north west,
    inner sep=0pt,
    align=center,
    text={rgb,255:red,125; green,50; blue,149}
] {
    ScalaSTM: Dickerson et al.,~\cite{Dickerson+:ACSC:PODC:2017}
};

% Text Node: OptSmart
\draw (745,452) node [
    anchor=north west,
    inner sep=0pt,
    align=center
] {
    OptSmart: Anjana et al.,~\cite{anjana2022optsmartDAPD22022}
};

% Text Node: Bin-based
\draw (808,482) node [
    anchor=north west,
    inner sep=0pt,
    align=right,
    text=gray
] {
    Bin-based: Saraph \& Herlihy~\cite{VikramHerlihy:EmpSdy-Con:Tokenomics:2019}
};



\end{tikzpicture}

==> figs/plot-EVM-historical-workload.tex <==
\begin{figure}[!tb] 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% CryptoKitties: 4605156- Varying Threads  %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .36, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 91~~~\\Block: 4605156}},
                ymax	= 100000,
                ymin	= 10000,
                xlabel	= Threads,
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ytick	= {20000,40000,60000,80000,100000},
                ylabel 	= throughput (tps),
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.8,.85)}, font = \Large, black!50},
                legend style      = {at = {(0.75,1.22)}, anchor = south, legend columns = 2, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
            ]
			\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 5pt,  
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/crypto-kitties-before-tps.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 1pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/crypto-kitties-before-tps.txt};

            \addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -1.pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/crypto-kitties-before-tps.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -4pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 4, col sep = space]
                {figs/results/EVM/crypto-kitties-before-tps.txt};
            \legend{~Sequential tps~~,~\PEVM{} tps~~,~\saSupraSTM{} tps~~,~\saBlockSTM{} tps~~}
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                axis x line=none,   % Hide x-axis (already in bar chart)
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ymin    = 0,
                ymax    = 4,
                ytick	= {0,1,2,3,4},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/crypto-kitties-before-latency.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/crypto-kitties-before-latency.txt};

            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/crypto-kitties-before-latency.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 4, col sep = space] 
            {figs/results/EVM/crypto-kitties-before-latency.txt};
          \end{axis}
          \node[scale=0.35] at (7.5, -2.25) {(a) historical workload: CryptoKitties};
	\end{tikzpicture}
    \hfill 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% CryptoKitties: 4605168- Varying Threads  %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .36, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 77~~~\\Block: 4605168}},
                ymax	= 100000,
                ymin	= 10000,
                xlabel	= Threads,
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ytick	= {20000,40000,60000,80000,100000},
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.8,.85)}, font = \Large, black!50},
            ]
			\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 5pt,  
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/crypto-kitties-after-tps.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 1pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/crypto-kitties-after-tps.txt};

            \addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -1pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/crypto-kitties-after-tps.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -4pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 4, col sep = space]
                {figs/results/EVM/crypto-kitties-after-tps.txt};
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                ylabel 	     = execution latency (ms),
                axis x line  = none,   % Hide x-axis (already in bar chart)
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ymin    = 0,
                ymax    = 4,
                ytick	= {0,1,2,3,4},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                legend style       = {at = {(0.4,1.45)}, anchor = north, legend columns = 2, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/crypto-kitties-after-latency.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/crypto-kitties-after-latency.txt};

            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/crypto-kitties-after-latency.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 4, col sep = space] 
            {figs/results/EVM/crypto-kitties-after-latency.txt};
            \legend{Sequential latency~~,~\PEVM{} latency~~,\saSupraSTM{} latency~~,\saBlockSTM{} latency~~}
          \end{axis}
          \node[scale=0.35] at (7.5, -2.25) {(b) historical workload: CryptoKitties};
	\end{tikzpicture}
    \caption{CryptoKitties historical period (W$_{ck}$)}
    \label{fig:exp-ck}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \vspace{10pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Ethereum 2.0: 15537360- Varying Threads  %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .36, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 253~~~\\Block: 15537360}},
                ymax	= 100000,
                ymin	= 10000,
                xlabel	= Threads,
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ytick	= {20000,40000,60000,80000,100000},
                ylabel 	= throughput (tps),
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.8,.85)}, font = \Large, black!50},
            ]
		\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 5pt,  
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/ethereum2o-before-tps.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 1pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/ethereum2o-before-tps.txt};

            \addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -1.pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/ethereum2o-before-tps.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -4pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 4, col sep = space]
                {figs/results/EVM/ethereum2o-before-tps.txt};
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                axis x line  = none,  % Hide x-axis (already in bar chart)
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ymin    = 2,
                ymax    = 14,
                ytick	= {2,6,10,14},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/ethereum2o-before-latency.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/ethereum2o-before-latency.txt};

            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/ethereum2o-before-latency.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 4, col sep = space] 
            {figs/results/EVM/ethereum2o-before-latency.txt};
          \end{axis}
          \node[scale=0.35] at (7.5, -2.25) {(a) historical workload: Ethereum 2.0};
	\end{tikzpicture}
    \hfill 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Ethereum 2.0: 15537421- Varying Threads  %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .36, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 173~~~\\Block: 15537421}},
                ymax	= 100000,
                ymin	= 10000,
                xlabel	= Threads,
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ytick	= {20000,40000,60000,80000,100000},
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.8,.85)}, font = \Large, black!50},
            ]
		\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 5pt,  
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/ethereum2o-after-tps.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 2pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/ethereum2o-after-tps.txt};

            \addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -1pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/ethereum2o-after-tps.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -4pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 4, col sep = space]
                {figs/results/EVM/ethereum2o-after-tps.txt};
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                ylabel 	     = execution latency (ms),
                axis x line  = none,   % Hide x-axis (already in bar chart)
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ymin    = 2,
                ymax    = 14,
                ytick	= {2,6,10,14},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/ethereum2o-after-latency.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/ethereum2o-after-latency.txt};

            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/ethereum2o-after-latency.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 4, col sep = space] 
            {figs/results/EVM/ethereum2o-after-latency.txt};
          \end{axis}
          \node[scale=0.35] at (7.5, -2.25) {(b) historical workload: Ethereum 2.0};
	\end{tikzpicture}
    \caption{Ethereum 2.0 merge historical period (W$_{e2}$)}
    \label{fig:exp-e2o}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \vspace{10pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Worst:17873752, Best:17873654- Varying Threads %%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .36, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 1189\\Block: 17873752}},
                ymax	= 250000,
                ymin	= 90000,
                xlabel	= Threads,
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ytick	= {100000,150000,200000,250000},
                ylabel 	= throughput (tps),
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.8,.85)}, font = \Large, black!50},
            ]
		\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 4pt,  
                        yshift = 38pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/worst-tps.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 0.75pt, 
                        yshift = 38pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/worst-tps.txt};

            \addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -2pt, 
                        yshift = 38pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/worst-tps.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -6pt, 
                        yshift = 38pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 4, col sep = space]
                {figs/results/EVM/worst-tps.txt};
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                axis x line  = none,   % Hide x-axis (already in bar chart)
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ymin    = 2,
                ymax    = 14,
                ytick	= {2,6,10,14},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                every axis plot/.append style = {line width  = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/worst-latency.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/worst-latency.txt};

            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/worst-latency.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 4, col sep = space] 
            {figs/results/EVM/worst-latency.txt};
          \end{axis}
          \node[scale=0.35] at (7.5, -2.3) {(a) historical workload: worst case};
        %\node[scale=0.37] at (7.5, -2.85) {(i) Varying Threads};
	\end{tikzpicture}
    \hfill 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%     Best:17873654- Varying Threads       %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .36, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 136~~~\\Block: 17873654}},
                ymax	= 10000,
                ymin	= 2000,
                xlabel	= Threads,
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ytick	= {2000,4000,6000,8000,10000},
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.8,.85)}, font = \Large, black!50},
            ]
		\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 5pt,  
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/best-tps.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 2pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/best-tps.txt};

            \addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -2pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/best-tps.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -5pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 4, col sep = space]
                {figs/results/EVM/best-tps.txt};
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                ylabel 	     = execution latency (ms),
                axis x line  = none,   % Hide x-axis (already in bar chart)
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ymin    = 10,
                ymax    = 40,
                ytick	= {10,20,30,40},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/best-latency.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/best-latency.txt};

            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/best-latency.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 4, col sep = space] 
            {figs/results/EVM/best-latency.txt};
          \end{axis}
          \node[scale=0.35] at (7.5, -2.3) {(b) historical workload: best case};
	\end{tikzpicture}
    \caption{EVM: Historical blocks of worst and best-case (W$_{wb}$)}
    \label{fig:exp-wb_case}
\end{figure} 


==> figs/plot-EVM-integrated.tex <==
\begin{figure}[!tb]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%   ERC20 10K, 0.1 alpha- Varying Threads  %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
        \begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 10k\\~~~~~~$\alpha$: 0.1}},
                ymax    = 150000,
                ymin    = 75000,
                xlabel    = Threads,
                xmin    = 2,
                xmax    = 32,
                xtick    = {data},
                ytick    = {50000,75000,100000,125000,150000},
                ylabel     = throughput (tps),
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.8,.85)}, font = \Large, black!50},
                legend style      = {at = {(0.75,1.22)}, anchor = south, legend columns = 2, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
            ]
            \addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 6pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/sync-int-evm-erc20-10k-tps_new.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 2pt,
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/sync-int-evm-erc20-10k-tps_new.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -2pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 5, col sep = space]
                {figs/results/EVM/sync-int-evm-erc20-10k-tps_new.txt};


            \addplot[
                ybar, 
                orange!60,
                fill = orange!60, 
                every node near coord/.append style = {
                        xshift = -6pt,
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/sync-int-evm-erc20-10k-tps_new.txt};
                
            \legend{~Sequential tps~~,~\PEVM{} tps~~,~\saBlockSTM{} tps~~,~\osaBlockSTM{} tps~~}
        \end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                axis x line=none,   % Hide x-axis (already in bar chart)
                xmin    = 2,
                xmax    = 32,
                xtick    = {data},
                ymin    = 75,
                ymax    = 150,
                ytick    = {50,75,100,125,150},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/sync-int-evm-erc20-10k-latency_new.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/sync-int-evm-erc20-10k-latency_new.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 5, col sep = space] 
            {figs/results/EVM/sync-int-evm-erc20-10k-latency_new.txt};

            {\addplot[
                color = orange!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/sync-int-evm-erc20-10k-latency_new.txt};}
          \end{axis}
          \node[scale=0.35] at (7.5, -2.25) {(a) synthetic workload: \ERC{} transfer};
    \end{tikzpicture}
    \hfill 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%    Mix 10K, 0.1 alpha- Varying Threads   %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
        \begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 10k\\~~~~~~$\alpha$: 0.1}},
                ymax    = 300000,
                ymin    = 100000,
                xlabel    = Threads,
                xmin    = 2,
                xmax    = 32,
                xtick    = {data},
                ytick    = {100000,150000,200000,250000,300000},
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.3,.85)}, font = \Large, black!50},
            ]
            \addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 4pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/sync-int-evm-mix-10k-tps_new.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 1.5pt,
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/sync-int-evm-mix-10k-tps_new.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -2pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 5, col sep = space]
                {figs/results/EVM/sync-int-evm-mix-10k-tps_new.txt};

            {\addplot[
                ybar, 
                orange!60,
                fill = orange!60, 
                every node near coord/.append style = {
                        xshift = -6pt,
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/sync-int-evm-mix-10k-tps_new.txt};}
        \end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                ylabel     = execution latency (ms),
                axis x line=none,   % Hide x-axis (already in bar chart)
                xmin    = 2,
                xmax    = 32,
                xtick    = {data},
                ymin    = 25,
                ymax    = 100,
                ytick    = {25,50,75,100},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                legend style       = {at = {(0.38,1.45)}, anchor = north, legend columns = 2, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/sync-int-evm-mix-10k-latency_new.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/sync-int-evm-mix-10k-latency_new.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 5, col sep = space] 
            {figs/results/EVM/sync-int-evm-mix-10k-latency_new.txt};

            \addplot[
                color = orange!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/sync-int-evm-mix-10k-latency_new.txt};
            \legend{Sequential latency~~,~\PEVM{} latency~~~,\saBlockSTM{} latency~~,~\osaBlockSTM{} latency~~}
        \end{axis}
        \node[scale=0.35] at (7.5, -2.25) {(b) synthetic workload: mix};
    \end{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %\vspace{20pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Crypto-Kitties- 4605168-Varying Threads %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
        \begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 77~~~\\Block: 4605168}},
                ymax    = 100000,
                ymin    = 25000,
                xlabel    = Threads,
                xmin    = 2,
                xmax    = 32,
                xtick    = {data},
                ytick    = {25000,50000,75000,100000},
                ylabel     = throughput (tps),
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.78,.85)}, font = \Large, black!50},
                legend style      = {at = {(0.68,1.14)}, anchor = south, legend columns    = 3, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
            ]
            \addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 6pt,  
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/int-evm-hb-ck-tps_new.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 1.5pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/int-evm-hb-ck-tps_new.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -2pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 5, col sep = space]
                {figs/results/EVM/int-evm-hb-ck-tps_new.txt};

            {\addplot[
                ybar, 
                orange!60,
                fill = orange!60, 
                every node near coord/.append style = {
                        xshift = -5pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/int-evm-hb-ck-tps_new.txt};}
        \end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                axis x line=none,   % Hide x-axis (already in bar chart)
                xmin    = 2,
                xmax    = 32,
                xtick    = {data},
                ymin    = 1,
                ymax    = 3,
                ytick    = {1,2,3},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/int-evm-hb-ck-latency_new.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/int-evm-hb-ck-latency_new.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 5, col sep = space] 
            {figs/results/EVM/int-evm-hb-ck-latency_new.txt};

            {\addplot[
                color = orange!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/int-evm-hb-ck-latency_new.txt};}
          \end{axis}
          \node[scale=0.35] at (7.5, -2.25) {(c) historical workload: CryptoKitties};
    \end{tikzpicture}
    \hfill\hspace{10pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% E2.0 Case: 15537421   - Varying Threads  %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
        \begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 173~~~\\Block: 15537421}},
                ymax    = 30000,
                ymin    = 10000,
                xmin    = 2,
                xmax    = 32,
                xtick    = {data},
                xlabel    = Threads,
                ytick    = {10000,20000,30000},
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.8,.85)}, font = \Large, black!50},
            ]
            \addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 6pt,  
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/int-evm-hb-e2o-tps_new.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 1.5pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/int-evm-hb-e2o-tps_new.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -2pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 5, col sep = space]
                {figs/results/EVM/int-evm-hb-e2o-tps_new.txt};

            {\addplot[
                ybar, 
                orange!60,
                fill = orange!60, 
                every node near coord/.append style = {
                        xshift = -5pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/int-evm-hb-e2o-tps_new.txt};}
        \end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                ylabel     = execution latency (ms),
                axis x line=none,   % Hide x-axis (already in bar chart)
                xmin    = 2,
                xmax    = 32,
                xtick    = {data},
                ymin    = 5,
                ymax    = 20,
                ytick    = {5,10,15,20},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/int-evm-hb-e2o-latency_new.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/int-evm-hb-e2o-latency_new.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 5, col sep = space] 
            {figs/results/EVM/int-evm-hb-e2o-latency_new.txt};

            \addplot[
                color = orange!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/int-evm-hb-e2o-latency_new.txt};
          \end{axis}
          \node[scale=0.35] at (7.5, -2.25) {(d) historical workload: Ethereum 2.0};
    \end{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \vspace{-15pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Worst Case: 17873752  - Varying Threads  %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % \centering
    \begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
        \begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 1189\\Block: 17873752}},
                ymax    = 275000,
                ymin    = 100000,
                xlabel  = Threads,
                xmin    = 2,
                xmax    = 32,
                xtick   = {data},
                ytick   = {100000,150000,200000,250000},
                ylabel  = throughput (tps),
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.8,.85)}, font = \Large, black!50},
            ]
                \addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 4pt,  
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/int-evm-hb-worst-tps_new.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 1.5pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/int-evm-hb-worst-tps_new.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -2pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 5, col sep = space]
                {figs/results/EVM/int-evm-hb-worst-tps_new.txt};

            \addplot[
                ybar, 
                orange!60,
                fill = orange!60, 
                every node near coord/.append style = {
                        xshift = -6pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/int-evm-hb-worst-tps_new.txt};
        \end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                axis x line=none,   % Hide x-axis (already in bar chart)
                xmin    = 2,
                xmax    = 32,
                xtick   = {data},
                ymin    = 3,
                ymax    = 10,
                ytick   = {4,6,8,10},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                legend style       = {at = {(0.5,1.44)}, anchor = north, legend columns = 3, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark  = triangle, 
                mark options = {solid}, 
                mark size    = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/int-evm-hb-worst-latency_new.txt};
            
            \addplot[
                color = blue!70, 
                mark  = o,
                mark options = {solid}, 
                mark size    = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font   = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/int-evm-hb-worst-latency_new.txt};

            \addplot[
                color = magenta!80, 
                mark  = pentagon,
                mark options = {solid}, 
                mark size    = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 5, col sep = space] 
            {figs/results/EVM/int-evm-hb-worst-latency_new.txt};

            {\addplot[
                color = orange!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/int-evm-hb-worst-latency_new.txt};}
            
          \end{axis}
          \node[scale=0.35] at (7.5, -2.3) {(e) historical workload: worst-case};
    \end{tikzpicture}
    \hfill \hspace{2pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Best Case: 17873654   - Varying Threads  %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
        \begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 136~~~\\Block: 17873654}},
                ymax    = 10000,
                ymin    = 2500,
                xlabel  = Threads,
                xmin    = 2,
                xmax    = 32,
                xtick   = {data},
                ytick   = {2500,5000,7500,10000},
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.8,.85)}, font = \Large, black!50},
                legend style      = {at = {(0.75,1.25)}, anchor = south, legend columns = 2, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
            ]
            \addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 5pt,  
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/int-evm-hb-best-tps_new.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 1.5pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/int-evm-hb-best-tps_new.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -2pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 5, col sep = space]
                {figs/results/EVM/int-evm-hb-best-tps_new.txt};

            {\addplot[
                ybar, 
                orange!60,
                fill = orange!60, 
                every node near coord/.append style = {
                        xshift = -6pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/int-evm-hb-best-tps_new.txt};}
        \end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                ylabel     = execution latency (ms),
                axis x line=none,   % Hide x-axis (already in bar chart)
                xmin    = 2,
                xmax    = 32,
                xtick   = {data},
                ymin    = 15,
                ymax    = 45,
                ytick   = {15,25,35,45},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/int-evm-hb-best-latency_new.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/int-evm-hb-best-latency_new.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 5, col sep = space] 
            {figs/results/EVM/int-evm-hb-best-latency_new.txt};

            {\addplot[
                color = orange!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/int-evm-hb-best-latency_new.txt};}
          \end{axis}
          \node[scale=0.35] at (7.5, -2.3) {(f) historical workload: best-case};
    \end{tikzpicture}
    \vspace{2pt}
    \caption{Conflict analyzer integrated with EVM: synthetic (a and b) and historical workloads (c$-$f).}
    \label{fig:exp-cewb_intgrated_evm_new}
\end{figure} 






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{comment}
    
\begin{figure}[!htb]
    % \centering   
    \vspace{-8pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%   ERC20 10K, 0.1 alpha- Varying Threads  %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % \centering
    \begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
        \begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 10k\\~~~~~~$\alpha$: 0.1}},
                ymax    = 150000,
                ymin    = 50000,
                xlabel    = Threads,
                xmin    = 2,
                xmax    = 32,
                xtick    = {data},
                ytick    = {50000,75000,100000,125000,150000},
                ylabel     = throughput (tps),
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.8,.95)}, font = \Large, black!50},
                legend style      = {at = {(0.68,1.205)}, anchor = south, legend columns    = 3, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
            ]
            \addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 2pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/sync-int-evm-erc20-10k-tps.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = -1pt,
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/sync-int-evm-erc20-10k-tps.txt};

            \ignore{\addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -1pt,
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/sync-int-evm-erc20-10k-tps.txt};}

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -4pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/sync-int-evm-erc20-10k-tps.txt};
                
                \legend{~Sequential tps~~~~,~\PEVM{} tps~~~~,~\osaBlockSTM{} tps}
        \end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                %nnc,
                %axis y line*=none, % Right y-axis for the line chart
                axis y line* = right, % Right y-axis for the line chart
                %ylabel     = execution latency (ms),
                axis x line=none,   % Hide x-axis (already in bar chart)
                xmin    = 2,
                xmax    = 32,
                xtick    = {data},
                ymin    = 50,
                ymax    = 125,
                ytick    = {50,75,100,125},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                legend style       = {at = {(0.85,1.385)}, anchor = north, legend columns = 1, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/sync-int-evm-erc20-10k-latency.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/sync-int-evm-erc20-10k-latency.txt};

            \ignore{\addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/sync-int-evm-erc20-10k-latency.txt};}

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/sync-int-evm-erc20-10k-latency.txt};
            
          \end{axis}
          \node[scale=0.35] at (7.5, -2.65) {(a) \ERC{} transfer};
        %\node[scale=0.37] at (7.5, -2.85) {(i) Varying Threads};
    \end{tikzpicture}
    \hfill 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%    Mix 10K, 0.1 alpha- Varying Threads   %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
        \begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 10k\\~~~~~~$\alpha$: 0.1}},
                ymax    = 250000,
                ymin    = 100000,
                xlabel    = Threads,
                xmin    = 2,
                xmax    = 32,
                xtick    = {data},
                ytick    = {100000,150000,200000,250000},
                %ylabel     = throughput (tps),
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.3,.95)}, font = \Large, black!50},
                legend style      = {at = {(0.75,.86)}, anchor = south, legend columns = 3, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
            ]
            \addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 2pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/sync-int-evm-mix-10k-tps.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = -1pt,
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/sync-int-evm-mix-10k-tps.txt};

            \ignore{\addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -1pt,
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/sync-int-evm-mix-10k-tps.txt};}

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -4pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/sync-int-evm-mix-10k-tps.txt};

            %\legend{~Sequential tps~~~~~,~\PEVM{} tps~~~~~~~~~~~~,~\saSupraSTM{} tps~~~~,~\saBlockSTM{} tps~}
        \end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                %nnc,
                %axis y line*=none, % Right y-axis for the line chart
                axis y line* = right, % Right y-axis for the line chart
                ylabel     = execution latency (ms),
                axis x line=none,   % Hide x-axis (already in bar chart)
                xmin    = 2,
                xmax    = 32,
                xtick    = {data},
                ymin    = 40,
                ymax    = 100,
                ytick    = {40,60,80,100},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                legend style       = {at = {(0.4,1.3)}, anchor = north, legend columns = 3, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/sync-int-evm-mix-10k-latency.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/sync-int-evm-mix-10k-latency.txt};

            \ignore{\addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/sync-int-evm-mix-10k-latency.txt};}

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/sync-int-evm-mix-10k-latency.txt};
            
            \legend{Sequential latency~~~~,~\PEVM{} latency~~~~,\osaBlockSTM{} latency}
          \end{axis}
          \node[scale=0.35] at (7.5, -2.65) {(b) Mix};
    \end{tikzpicture}
    \vspace{-15pt}
    \caption{Conflict analyzer integrated with EVM: synthetic workloads.}
    \label{fig:exp-syn_intgrated_evm}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \vspace{.15cm}
    % \centering
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Crypto-Kitties- 4605168-Varying Threads %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % \centering
    \begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
        \begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 77~~~\\Block: 4605168}},
                ymax    = 100000,
                ymin    = 10000,
                xlabel    = Threads,
                xmin    = 2,
                xmax    = 32,
                xtick    = {data},
                ytick    = {10000,25000,50000,75000,100000},
                ylabel     = throughput (tps),
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.8,.85)}, font = \Large, black!50},
                legend style      = {at = {(0.68,1.14)}, anchor = south, legend columns    = 3, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
            ]
            \addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 4pt,  
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/int-evm-hb-ck-tps.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 0pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/int-evm-hb-ck-tps.txt};

            \ignore{\addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -1.pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/int-evm-hb-ck-tps.txt};}

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -3pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/int-evm-hb-ck-tps.txt};
                
                %\legend{~Sequential tps~~~~,~\PEVM{} tps~~~~,~\osaBlockSTM{} tps}
        \end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                %nnc,
                %axis y line*=none, % Right y-axis for the line chart
                axis y line* = right, % Right y-axis for the line chart
                %ylabel     = execution latency (ms),
                axis x line=none,   % Hide x-axis (already in bar chart)
                xmin    = 2,
                xmax    = 32,
                xtick    = {data},
                ymin    = 1,
                ymax    = 3,
                ytick    = {1,1.5,2,2.5,3},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                legend style       = {at = {(0.85,1.385)}, anchor = north, legend columns = 1, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/int-evm-hb-ck-latency.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/int-evm-hb-ck-latency.txt};

            \ignore{\addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/int-evm-hb-ck-latency.txt};}

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/int-evm-hb-ck-latency.txt};
            
            
          \end{axis}
          \node[scale=0.35] at (7.5, -2.65) {(a) CryptoKitties};
        %\node[scale=0.37] at (7.5, -2.85) {(i) Varying Threads};
    \end{tikzpicture}
    \hfill 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% E2.0 Case: 15537421   - Varying Threads  %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
        \begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 173~~~\\Block: 15537421}},
                ymax    = 30000,
                ymin    = 10000,
                xlabel    = Threads,
                xmin    = 2,
                xmax    = 32,
                xtick    = {data},
                ytick    = {10000,15000,20000,25000,30000},
                %ylabel     = throughput (tps),
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.8,.95)}, font = \Large, black!50},
                legend style      = {at = {(0.75,1.25)}, anchor = south, legend columns = 3, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
            ]
            \addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 4pt,  
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/int-evm-hb-e2o-tps.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 0pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/int-evm-hb-e2o-tps.txt};

            \ignore{\addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -1pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/int-evm-hb-e2o-tps.txt};}

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -3pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/int-evm-hb-e2o-tps.txt};

            %\legend{~Sequential tps~~~~~,~\PEVM{} tps~~~~~~~~~~~~,~\saSupraSTM{} tps~~~~,~\saBlockSTM{} tps~}
        \end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                %nnc,
                %axis y line*=none, % Right y-axis for the line chart
                axis y line* = right, % Right y-axis for the line chart
                ylabel     = execution latency (ms),
                axis x line=none,   % Hide x-axis (already in bar chart)
                xmin    = 2,
                xmax    = 32,
                xtick    = {data},
                ymin    = 5,
                ymax    = 20,
                ytick    = {5,10,15,20},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                legend style       = {at = {(0.45,1.24)}, anchor = north, legend columns = 3, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/int-evm-hb-e2o-latency.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/int-evm-hb-e2o-latency.txt};

            \ignore{\addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/int-evm-hb-e2o-latency.txt};}

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/int-evm-hb-e2o-latency.txt};
            
            %\legend{Sequential latency~~~~,~\PEVM{} latency~~~~,\osaBlockSTM{} latency}
          \end{axis}
          \node[scale=0.35] at (7.5, -2.65) {(b) Ethereum 2.0};
    \end{tikzpicture}
    %\vspace{-.18cm}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \vspace{.15cm}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Worst Case: 17873752  - Varying Threads  %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % \centering
    \begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
        \begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 1189\\Block: 17873752}},
                ymax    = 250000,
                ymin    = 100000,
                xlabel    = Threads,
                xmin    = 2,
                xmax    = 32,
                xtick    = {data},
                ytick    = {100000,150000,200000,250000},
                ylabel     = throughput (tps),
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.8,.85)}, font = \Large, black!50},
                legend style      = {at = {(0.58,1.2)}, anchor = south, legend columns    = 2, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
            ]
            \addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 3pt,  
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/int-evm-hb-worst-tps.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 0pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/int-evm-hb-worst-tps.txt};

            \ignore{\addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -1.pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/int-evm-hb-worst-tps.txt};}

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -3pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/int-evm-hb-worst-tps.txt};

                %\legend{~Sequential tps~~~~~~~~~~~~~~,~\PEVM{} tps~~~~~~~~~~~,~\osaBlockSTM{} tps}
        \end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                %nnc,
                %axis y line*=none, % Right y-axis for the line chart
                axis y line* = right, % Right y-axis for the line chart
                %ylabel     = execution latency (ms),
                axis x line=none,   % Hide x-axis (already in bar chart)
                xmin    = 2,
                xmax    = 32,
                xtick    = {data},
                ymin    = 5,
                ymax    = 10,
                ytick    = {5,6,7,8,9,10},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                legend style       = {at = {(0.5,1.44)}, anchor = north, legend columns = 3, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/int-evm-hb-worst-latency.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/int-evm-hb-worst-latency.txt};

            \ignore{\addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/int-evm-hb-worst-latency.txt};}

            
            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/int-evm-hb-worst-latency.txt};
            
            
          \end{axis}
          \node[scale=0.35] at (7.5, -2.65) {(c) Worst-case};
        %\node[scale=0.37] at (7.5, -2.85) {(i) Varying Threads};
    \end{tikzpicture}
    \hfill 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% Best Case: 17873654   - Varying Threads  %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
        \begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 136~~~\\Block: 17873654}},
                ymax    = 10000,
                ymin    = 2000,
                xlabel    = Threads,
                xmin    = 2,
                xmax    = 32,
                xtick    = {data},
                ytick    = {2000,4000,6000,8000,10000},
                %ylabel     = throughput (tps),
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.8,.85)}, font = \Large, black!50},
                legend style      = {at = {(0.75,1.25)}, anchor = south, legend columns = 2, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
            ]
            \addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 3pt,  
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/int-evm-hb-best-tps.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 0pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/int-evm-hb-best-tps.txt};

            \ignore{\addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -1pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/int-evm-hb-best-tps.txt};}

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -3pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/int-evm-hb-best-tps.txt};

            %\legend{~Sequential tps~~~~~,~\PEVM{} tps~~~~~~~~~~~~,~\saSupraSTM{} tps~~~~,~\saBlockSTM{} tps~}
        \end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                %nnc,
                %axis y line*=none, % Right y-axis for the line chart
                axis y line* = right, % Right y-axis for the line chart
                ylabel     = execution latency (ms),
                axis x line=none,   % Hide x-axis (already in bar chart)
                xmin    = 2,
                xmax    = 32,
                xtick    = {data},
                ymin    = 20,
                ymax    = 40,
                ytick    = {20,25,30,35,40},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                legend style       = {at = {(0.5,1.44)}, anchor = north, legend columns = 2, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/int-evm-hb-best-latency.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/int-evm-hb-best-latency.txt};

            \ignore{\addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/int-evm-hb-best-latency.txt};}

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/int-evm-hb-best-latency.txt};
            %\legend{Sequential latency~~~~~~~~~~~~~~,~\PEVM{} latency~~~~~~~~~~~~,\osaBlockSTM{} latency}
          \end{axis}
          \node[scale=0.35] at (7.5, -2.65) {(d) Best-case};
    \end{tikzpicture}
    \vspace{-18pt}
    \caption{Conflict analyzer integrated with EVM: historical workloads.}%: (a) CryptoKitties, (b) Ethereum~2.0, (c) Worst-case, and (d) Best-case block analysis.}
    \label{fig:exp-cewb_intgrated_evm}
    \vspace{-.5pt}
\end{figure} 

\end{comment}



==> figs/plot-EVM-synt-adaptive.tex <==
\begin{figure}[!htb]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%    Worst Case- Alpha 5, BSize 10k              %%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                bar width = 13pt, 
                title   = {\shortstack{Block Size: 10k\\$\alpha$: 5}},
                ymax	= 250000,
                ymin	= 50000,
                xlabel	= Threads,
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ytick	= {50000,100000,150000,200000,250000},
                ylabel 	= throughput (tps),
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style   = {align = center},
                title style       = {at = {(0.78,.85)}, font = \Large, black!50},
                legend style  = {at = {(0.75,1.22)}, anchor = south, legend columns = 2, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
            ]
		\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 4pt,  
                        yshift = 38pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/adaptive/syn_mix_adaptive_worst_tps_new.txt};
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 2pt, 
                        yshift = 38pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/adaptive/syn_mix_adaptive_worst_tps_new.txt};
            \addplot[
                ybar, 
                orange!60,
                fill = orange!60, 
                every node near coord/.append style = {
                        xshift = -2pt, 
                        yshift = 38pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/adaptive/syn_mix_adaptive_worst_tps_new.txt};
            \addplot[
                ybar, 
                violet!80,
                fill = violet!80, 
                every node near coord/.append style = {
                        xshift = -6pt, 
                        yshift = 38pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 6, col sep = space]
                {figs/results/adaptive/syn_mix_adaptive_worst_tps_new.txt};
            \legend{~Sequential tps~~,~\PEVM{} tps~~,~\iBTM{} tps~~,~\Adaptive{} tps~~}
	\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                axis x line  = none,   % Hide x-axis (already in bar chart)
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ymin    = 50,
                ymax    = 175,
                ytick	= {50,75,100,125,150,175},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/adaptive/syn_mix_adaptive_worst_latency_new.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/adaptive/syn_mix_adaptive_worst_latency_new.txt};

            \addplot[
                color = orange, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/adaptive/syn_mix_adaptive_worst_latency_new.txt};

            \addplot[
                color = violet!70, 
                mark = 10-pointed star,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 6, col sep = space] 
            {figs/results/adaptive/syn_mix_adaptive_worst_latency_new.txt};
          \end{axis}
          \node[scale=0.35] at (7.5, -2.35) {(a) synthetic workload: worst-case};
	\end{tikzpicture}
    \hfill 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%     Best-case alpha 0.1- Varying Thread  %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                bar width = 13pt, 
                title   = {\shortstack{Block Size: 10k\\$\alpha$: 0.1}},
                ymax	= 300000,
                ymin	= 100000,
                xlabel	= Threads,
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ytick	= {100000,150000,200000,250000,300000},
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.82,.85)}, font = \Large, black!50},
            ]
		\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 4pt,  
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/adaptive/syn_mix_adaptive_best_tps_new.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 0pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/adaptive/syn_mix_adaptive_best_tps_new.txt};

            \addplot[
                ybar, 
                orange!60,
                fill = orange!60, 
                every node near coord/.append style = {
                        xshift = -3pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/adaptive/syn_mix_adaptive_best_tps_new.txt};

            \addplot[
                ybar, 
                violet!80,
                fill = violet!80, 
                every node near coord/.append style = {
                        xshift = -6pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 6, col sep = space]
                {figs/results/adaptive/syn_mix_adaptive_best_tps_new.txt};
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                ylabel 	     = execution latency (ms),
                axis x line  = none,  % Hide x-axis (already in bar chart)
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ymin    = 25,
                ymax    = 100,
                ytick	= {25,50,75,100},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                legend style       = {at = {(0.4,1.45)}, anchor = north, legend columns = 2, fill = none, draw = none, font = \fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/adaptive/syn_mix_adaptive_best_latency_new.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/adaptive/syn_mix_adaptive_best_latency_new.txt};

            \addplot[
                color = orange, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/adaptive/syn_mix_adaptive_best_latency_new.txt};

            \addplot[
                color = violet!70, 
                mark = 10-pointed star,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 6, col sep = space] 
            {figs/results/adaptive/syn_mix_adaptive_best_latency_new.txt};
            \legend{Sequential latency~~,~\PEVM{} latency~~,\iBTM{} latency~~,~\Adaptive{} latency~~}
          \end{axis}
          \node[scale=0.35] at (7.5, -2.35) {(b) synthetic workload: best-case};
	\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%  Historical Workload  %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{comment}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%  Worst Case- Block Size: 1189, Block: 17873752 %%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                bar width = 13pt, 
                title   = {\shortstack{Block Size: 1189\\Block: 17873752}},
                ymax	= 300000,
                ymin	= 100000,
                xlabel	= Threads,
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ytick	= {100000,150000,200000,250000,300000},
                ylabel 	= throughput (tps),
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.78,.85)}, font = \Large, black!50},
                legend style      = {at = {(0.65,1.15)}, anchor = south, legend columns = 3, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
            ]
		\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 4pt,  
                        yshift = 38pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/adaptive/hb_adaptive_worst_tps.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 2pt, 
                        yshift = 38pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/adaptive/hb_adaptive_worst_tps.txt};

            \addplot[
                ybar, 
                orange!60,
                fill = orange!60, 
                every node near coord/.append style = {
                        xshift = -2pt, 
                        yshift = 38pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/adaptive/hb_adaptive_worst_tps.txt};

            % \addplot[
            %     ybar, 
            %     purple!40,
            %     fill = purple!40, 
            %     every node near coord/.append style = {
            %             xshift = -3pt, 
            %             yshift = 38pt, 
            %             rotate = 90, 
            %             anchor = east, 
            %             font = \footnotesize
            %         }
            %     ] 
            %     table[x index = 0, y index = 5, col sep = space]
            %     {figs/results/adaptive/hb_adaptive_worst_tps.txt};

            \addplot[
                ybar, 
                violet!80,
                fill = violet!80, 
                every node near coord/.append style = {
                        xshift = -6pt, 
                        yshift = 38pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 6, col sep = space]
                {figs/results/adaptive/hb_adaptive_worst_tps.txt};
                
         
		%\legend{~Sequential tps~~~,~\PEVM{} tps~~~~~,~\iBTM{} tps~~,~\oBTM{} tps~~~~~~~~~,~\Adaptive{} tps}
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                %nnc,
                %axis y line*=none, % Right y-axis for the line chart
                axis y line* = right, % Right y-axis for the line chart
                %ylabel 	= execution latency (ms),
                axis x line=none,   % Hide x-axis (already in bar chart)
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ymin    = 2.5,
                ymax    = 12.5,
                ytick	= {2.5,5,7.5,10,12.5},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                legend style       = {at = {(0.85,1.385)}, anchor = north, legend columns = 1, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/adaptive/hb_adaptive_worst_latency.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/adaptive/hb_adaptive_worst_latency.txt};

            \addplot[
                color = orange, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/adaptive/hb_adaptive_worst_latency.txt};

            % \addplot[
            %     color = magenta!80, 
            %     mark = pentagon,
            %     mark options = {solid}, 
            %     mark size = 5pt, smooth, 
            %     every node near coord/.append style = {
            %         xshift = -0.9pt, 
            %         yshift = -30pt, 
            %         rotate = 0, 
            %         font = \huge
            %     }
            % ]
            % table[x index = 0, y index = 5, col sep = space] 
            % {figs/results/adaptive/hb_adaptive_worst_latency.txt};

            \addplot[
                color = violet!70, 
                mark = 10-pointed star,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 6, col sep = space] 
            {figs/results/adaptive/hb_adaptive_worst_latency.txt};
            
          
            
            %\legend{Sequential latency~~~~~~,~\PEVM{} latency~~~~~~~~~~~~,\saSupraSTM{} latency~~~~,\saBlockSTM{} latency~}
          \end{axis}
          \node[scale=0.35] at (7.5, -2.3) {(c) historical workload: worst-case};
        %\node[scale=0.37] at (7.5, -2.85) {(i) Varying Threads};
	\end{tikzpicture}
    \hfill 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%     Best-case alpha 0.1- Varying Thread  %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                bar width = 13pt, 
                title   = {\shortstack{Block Size: 136~\\Block: 17873654}},
                ymax	= 7000,
                ymin	= 3000,
                xlabel	= Threads,
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ytick	= {3000,4000,5000,6000,7000},
                %ylabel 	= throughput (tps),
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.78,.85)}, font = \Large, black!50},
                legend style      = {at = {(0.75,1.25)}, anchor = south, legend columns = 2, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
            ]
		\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 5pt,  
                        yshift = 27pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/adaptive/hb_adaptive_best_tps.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 1pt, 
                        yshift = 27pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/adaptive/hb_adaptive_best_tps.txt};

            \addplot[
                ybar, 
                orange!60,
                fill = orange!60, 
                every node near coord/.append style = {
                        xshift = -1pt, 
                        yshift = 27pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/adaptive/hb_adaptive_best_tps.txt};

            % \addplot[
            %     ybar, 
            %     purple!40,
            %     fill = purple!40, 
            %     every node near coord/.append style = {
            %             xshift = -4pt, 
            %             yshift = 40pt, 
            %             rotate = 90, 
            %             anchor = east, 
            %             font = \footnotesize
            %         }
            %     ] 
            %     table[x index = 0, y index = 5, col sep = space]
            %     {figs/results/adaptive/hb_adaptive_best_tps.txt};

            \addplot[
                ybar, 
                violet!80,
                fill = violet!80, 
                every node near coord/.append style = {
                        xshift = -4pt, 
                        yshift = 27pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 6, col sep = space]
                {figs/results/adaptive/hb_adaptive_best_tps.txt};
                
                 

			%\legend{~Sequential tps~~~~~,~\PEVM{} tps~~~~~~~~~~~~,~\saSupraSTM{} tps~~~~,~\saBlockSTM{} tps~}
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                %nnc,
                %axis y line*=none, % Right y-axis for the line chart
                axis y line* = right, % Right y-axis for the line chart
                ylabel 	= execution latency (ms),
                axis x line=none,   % Hide x-axis (already in bar chart)
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ymin    = 20,
                ymax    = 40,
                ytick	= {20,25,30,35,40},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                legend style       = {at = {(0.5,1.34)}, anchor = north, legend columns = 3, fill = none, draw = none,font = \Large},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/adaptive/hb_adaptive_best_latency.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/adaptive/hb_adaptive_best_latency.txt};

            \addplot[
                color = orange, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/adaptive/hb_adaptive_best_latency.txt};

            % \addplot[
            %     color = magenta!80, 
            %     mark = pentagon,
            %     mark options = {solid}, 
            %     mark size = 5pt, smooth, 
            %     every node near coord/.append style = {
            %         xshift = -0.9pt, 
            %         yshift = -30pt, 
            %         rotate = 0, 
            %         font = \huge
            %     }
            % ]
            % table[x index = 0, y index = 5, col sep = space] 
            % {figs/results/adaptive/hb_adaptive_best_latency.txt};

            \addplot[
                color = violet!70, 
                mark = 10-pointed star,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 6, col sep = space] 
            {figs/results/adaptive/hb_adaptive_best_latency.txt};
            
             
            
            %\legend{Sequential latency~~~,~\PEVM{} latency~~~~,\iBTM{} latency~~,\oBTM{} latency~~~~~~,~\Adaptive{} latency~}
          \end{axis}
          \node[scale=0.35] at (7.5, -2.3) {(d) historical workload: best-case};
	\end{tikzpicture}
    %\vspace{-.18cm}
    %\caption{Adaptive on EVM synthetic (subfigure: a and b) and historical (subfigure: c and d) workloads.}
    \end{comment}
    \caption{Adaptive on EVM synthetic workloads.}
    \label{fig:exp-wb_case_adaptive}
\end{figure}

==> figs/plot-EVM-synt-workloads.tex <==
%%%%%%%% Native Eth Varying Threads %%%%%%%%%%%%%%%%%%%
\begin{figure}[!tb]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%   ERC20 Varying Threads  %%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .36, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 10k\\~~~~~~~~~~~~~~$\alpha$: 0.1}},
                ymax	= 600000,
                ymin	= 0,
                xlabel	= Threads,
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ytick	= {0,200000,400000,600000},
                ylabel 	= throughput (tps),
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.25,.85)}, font = \Large, black!50},
                legend style      = {at = {(0.75,1.22)}, anchor = south, legend columns = 2, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
            ]
		\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 2pt,  
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/syn-erc20-10k-tps-threads.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = -0.5pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/syn-erc20-10k-tps-threads.txt};

            \addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -2.5pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/syn-erc20-10k-tps-threads.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -3pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 4, col sep = space]
                {figs/results/EVM/syn-erc20-10k-tps-threads.txt};
            \legend{~Sequential tps~~,~\PEVM{} tps~~,~\saSupraSTM{} tps~~,~\saBlockSTM{} tps~~}
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ymin    = 0,
                ymax    = 120,
                ytick	= {0,30,60,90,120},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.25pt}, % Adjust label spacing
                legend style       = {at = {(0.85,1.3)}, anchor = north, legend columns = 1, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/syn-erc20-10k-latency.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/syn-erc20-10k-latency.txt};

            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/syn-erc20-10k-latency.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 4, col sep = space] 
            {figs/results/EVM/syn-erc20-10k-latency.txt};
          \end{axis}
          \node[scale=0.35] at (7.5, -2.3) {(a)};
    \end{tikzpicture}
    \hfill 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%   ERC20 Varying Alpha    %%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .36, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 10k\\~~~Threads: 16}},
                ymax	= 600000,
                ymin	= 0,
                xlabel	= $\alpha$ (tail of the distribution),
                xmin	= 0.1,
                xmax	= 5,
                xtick	= {data},
                ytick	= {0,200000,400000,600000},
                symbolic x coords = {0.1,0.25,0.5,1,5},
                ylabel style      = {align = center},
                title style        = {at = {(0.25,.85)}, font = \Large, black!50},
            ]
			\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 2pt,  
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/syn-erc20-10k-tps-alpha.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 1.85pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/syn-erc20-10k-tps-alpha.txt};
            
            \addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -2.5pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/syn-erc20-10k-tps-alpha.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -3pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 4, col sep = space]
                {figs/results/EVM/syn-erc20-10k-tps-alpha.txt};
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                ylabel 	= execution latency (ms),
                xmin	= 0.1,
                xmax	= 5,
                xtick	= {data},
                ymin    = 0,
                ymax    = 200,
                ytick	= {0,50,100,150,200},
                symbolic x coords  = {0.1,0.25,0.5,1,5},
                x tick label style = {anchor = north, yshift = -3.25pt}, % Adjust label spacing
                legend style       = {at = {(0.4,1.45)}, anchor = north, legend columns = 2, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/syn-erc20-10k-latency-alpha.txt};
            
            \addplot[
                color = blue!50, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/syn-erc20-10k-latency-alpha.txt};

            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/syn-erc20-10k-latency-alpha.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 4, col sep = space] 
            {figs/results/EVM/syn-erc20-10k-latency-alpha.txt};
            
            %\legend{Sequential latency~~~~,~\PEVM{} latency~~~~,\saSupraSTM{} latency~~~,\saBlockSTM{} latency~}
            \legend{Sequential latency~~,~\PEVM{} latency~~,\saSupraSTM{} latency~~,\saBlockSTM{} latency~~}
          \end{axis}
          \node[scale=0.35] at (7.5, -2.3) {(b)};
        %\node[scale=0.37] at (7.5, -2.85) {(b) Varying $\alpha$};
	\end{tikzpicture}
    \caption{\ERC{} transfer workload (W$_{erc20}$)}
    \label{fig:exp-syn-erc20}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \vspace{10pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%   Mixed Varying Threads  %%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .36, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 10k\\~~~~~~~~~~~~~~$\alpha$: 0.1}},
                ymax	= 600000,
                ymin	= 0,
                xlabel	= Threads,
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ytick	= {0,200000,400000,600000},
                ylabel 	= throughput (tps),
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.25,.85)}, font = \Large, black!50},
            ]
			\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 2pt,  
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/syn-mix-10k-tps-threads.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = -.5pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/syn-mix-10k-tps-threads.txt};

            \addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -2.5pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/syn-mix-10k-tps-threads.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -3pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 4, col sep = space]
                {figs/results/EVM/syn-mix-10k-tps-threads.txt};
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ymin    = 0,
                ymax    = 120,
                ytick	= {0,30,60,90,120},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.25pt}, % Adjust label spacing
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/syn-mix-10k-latency.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/syn-mix-10k-latency.txt};

            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/syn-mix-10k-latency.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 4, col sep = space] 
            {figs/results/EVM/syn-mix-10k-latency.txt};
          \end{axis}
          \node[scale=0.35] at (7.5, -2.3) {(a)};
	\end{tikzpicture}
    \hfill 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%     Mix Varying Alpha    %%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .36, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 10k\\~~Threads: 16}},
                ymax	= 600000,
                ymin	= 0,
                xlabel	= $\alpha$ (tail of the distribution),
                xmin	= 0.1,
                xmax	= 5,
                xtick	= {data},
                ytick	= {0,200000,400000,600000},
                symbolic x coords = {0.1,0.25,0.5,1,5},
                ylabel style      = {align = center},
                title style        = {at = {(0.25,.85)}, font = \Large, black!50},
            ]
			\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 2pt,  
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/syn-mix-10k-tps-alpha.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = .8pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/syn-mix-10k-tps-alpha.txt};
            
            \addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -2.5pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/syn-mix-10k-tps-alpha.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -3pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 4, col sep = space]
                {figs/results/EVM/syn-mix-10k-tps-alpha.txt};
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                ylabel 	= execution latency (ms),
                xmin	= 0.1,
                xmax	= 5,
                xtick	= {data},
                ymin    = 0,
                ymax    = 120,
                ytick	= {0,30,60,90,120},
                symbolic x coords  = {0.1,0.25,0.5,1,5},
                x tick label style = {anchor = north, yshift = -3.25pt}, % Adjust label spacing
                legend style       = {at = {(0.85,1.385)}, anchor = north, legend columns = 1, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/syn-mix-10k-latency-alpha.txt};
            
            \addplot[
                color = blue!50, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/syn-mix-10k-latency-alpha.txt};

            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/syn-mix-10k-latency-alpha.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 4, col sep = space] 
            {figs/results/EVM/syn-mix-10k-latency-alpha.txt};
          \end{axis}
          \node[scale=0.35] at (7.5, -2.3) {(b)};
	\end{tikzpicture}
    \caption{Mixed workload (W$_{m}$)}
    \label{fig:exp-syn-mix-vbs32}
\end{figure} 


\begin{comment}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \vspace{.35cm}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%% Mixed Varying Block 16 Threads %%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % \centering
    \begin{tikzpicture}[scale = .38, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Threads: 16\\~~~~~~~~~$\alpha$: 0.1}},
                ymax	= 600000,
                ymin	= 0,
                xlabel	= Block Size,
                xmin	= 1000,
                xmax	= 50000,
                xtick	= {data},
                ytick	= {0,200000,400000,600000},
                ylabel 	= throughput (tps),
                symbolic x coords = {1000,5000,10000,20000,50000},
                ylabel style      = {align = center},
                title style       = {at = {(0.8,.9)}, font = \Large, black!50},
                legend style      = {at = {(0.25,1.1)}, anchor = south, legend columns = 1, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
            ]
			\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 2pt,  
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/syn-mix-tps-th16.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = -.5pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/syn-mix-tps-th16.txt};

            \addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -2.5pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/syn-mix-tps-th16.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -3pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 4, col sep = space]
                {figs/results/EVM/syn-mix-tps-th16.txt};

			%\legend{~Sequential tps~~~~~~~~,~\PEVM{} tps~~~~~~~~~~~~,~\saSupraSTM{} tps~~~~,~\saBlockSTM{} tps~}
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                %nnc,
                %axis y line*=none, % Right y-axis for the line chart
                axis y line* = right, % Right y-axis for the line chart
                ylabel 	= execution latency (ms),
                %axis x line=none,   % Hide x-axis (already in bar chart)
                xmin	= 1000,
                xmax	= 50000,
                xtick	= {data},
                ymin    = 0,
                ymax    = 400,
                ytick	= {0,100,200,300,400},
                symbolic x coords = {1000,5000,10000,20000,50000},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                legend style       = {at = {(0.85,1.385)}, anchor = north, legend columns = 1, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/syn-mix-latency-th16.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/syn-mix-latency-th16.txt};

            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/syn-mix-latency-th16.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 4, col sep = space] 
            {figs/results/EVM/syn-mix-latency-th16.txt};
            
            %\legend{Sequential tps~~~~~~~~~,~\PEVM{} latency~~~~~~~~~~~~,\saSupraSTM{} latency~~~~,\saBlockSTM{} latency~}
          \end{axis}
          \node[scale=0.35] at (7.5, -2.65) {(c)};
        %\node[scale=0.37] at (7.5, -2.85) {(c) 16 Threads};
	\end{tikzpicture}
    \hfill 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%     Mix Varying Th 32    %%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .38, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Threads: 32\\~~~~~~~~~$\alpha$: 0.1}},
                ymax	= 600000,
                ymin	= 0,
                xlabel	= Block Size,
                xmin	= 1000,
                xmax	= 50000,
                xtick	= {data},
                ytick	= {0,200000,400000,600000},
                %ylabel 	= throughput (tps),
                symbolic x coords = {1000,5000,10000,20000,50000},
                ylabel style      = {align = center},
                title style        = {at = {(0.8,.9)}, font = \Large, black!50},
                legend style      = {at = {(0.12,1.1)}, anchor = south, legend columns = 1, fill = none, draw = none},
            ]
			\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 2pt,  
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/syn-mix-tps-th32.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = .8pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/syn-mix-tps-th32.txt};
            
            \addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -2.5pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/syn-mix-tps-th32.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -3pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 4, col sep = space]
                {figs/results/EVM/syn-mix-tps-th32.txt};

			%\legend{~Sequential tps~,~\SupraPO{} tps~~,~\PEVM{} tps~~~~~}
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                %nnc,
                %axis y line*=none, % Right y-axis for the line chart
                axis y line* = right, % Right y-axis for the line chart
                ylabel 	= execution latency (ms),
                %axis x line=none,   % Hide x-axis (already in bar chart)
                xmin	= 1000,
                xmax	= 50000,
                xtick	= {data},
                ymin    = 0,
                ymax    = 400,
                ytick	= {0,100,200,300,400},
                symbolic x coords = {1000,5000,10000,20000,50000},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                legend style       = {at = {(0.85,1.385)}, anchor = north, legend columns = 1, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/syn-mix-latency-th32.txt};
            
            \addplot[
                color = blue!50, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/syn-mix-latency-th32.txt};

            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/syn-mix-latency-th32.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 4, col sep = space] 
            {figs/results/EVM/syn-mix-latency-th32.txt};
            
            %\legend{Sequential tps~~~~~~~~~,~\PEVM{} latency~~~~~~~~~~~~,\saSupraSTM{} latency~~~~,\saBlockSTM{} latency~}
          \end{axis}
          \node[scale=0.35] at (7.5, -2.65) {(d)};
        %\node[scale=0.37] at (7.5, -2.85) {(d) 32 Threads};
	\end{tikzpicture}
    \end{comment}
\begin{comment}
        
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%    NETH Varying Threads  %%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % \centering
    \begin{tikzpicture}[scale = .38, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 10k\\~~~~~~~~~$\alpha$: 0.1}},
                ymax	= 650000,
                ymin	= 0,
                xlabel	= Threads,
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ytick	= {0,200000,400000,600000},
                ylabel 	= throughput (tps),
                symbolic x coords = {2,4,8,16,24,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.8,.95)}, font = \Large, black!50},
                legend style      = {at = {(0.8,1.25)}, anchor = south, legend columns = 2, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
            ]
			\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 2pt,  
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/syn-neth-10k-tps-threads.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = -0.5pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/syn-neth-10k-tps-threads.txt};

            \addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -2.5pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/syn-neth-10k-tps-threads.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -3pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 4, col sep = space]
                {figs/results/EVM/syn-neth-10k-tps-threads.txt};

			\legend{~Sequential tps~~~~~~~~,~\PEVM{} tps~~~~~~~~~~~~,~\saSupraSTM{} tps~~~~,~\saBlockSTM{} tps~}
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                %nnc,
                %axis y line*=none, % Right y-axis for the line chart
                axis y line* = right, % Right y-axis for the line chart
                %ylabel 	= execution latency (ms),
                %axis x line=none,   % Hide x-axis (already in bar chart)
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ymin    = 10,
                ymax    = 80,
                ytick	= {10,20,40,60,80},
                symbolic x coords  = {2,4,8,16,24,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                legend style       = {at = {(0.85,1.385)}, anchor = north, legend columns = 1, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/syn-neth-10k-latency.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/syn-neth-10k-latency.txt};

            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/syn-neth-10k-latency.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 4, col sep = space] 
            {figs/results/EVM/syn-neth-10k-latency.txt};
            
            %\legend{Sequential tps~~~~~~~~~,~\PEVM{} latency~~~~~~~~~~~~,\saSupraSTM{} latency~~~~,\saBlockSTM{} latency~}
          \end{axis}
          \node[scale=0.35] at (7.5, -2.65) {(a)};
        %\node[scale=0.37] at (7.5, -2.85) {(a) Varying Threads};
	\end{tikzpicture}
    \hfill 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%    NETH Varying Alpha    %%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .38, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 10k\\Threads: 16}},
                ymax	= 650000,
                ymin	= 0,
                xlabel	= $\alpha$ (tail of the distribution),
                xmin	= 0.1,
                xmax	= 5,
                xtick	= {data},
                ytick	= {0,200000,400000,600000},
                %ylabel 	= throughput (tps),
                symbolic x coords = {0.1,0.25,0.5,1,5},
                ylabel style      = {align = center},
                title style        = {at = {(0.86,.95)}, font = \Large, black!50},
                legend style      = {at = {(0.12,1.15)}, anchor = south, legend columns = 1, fill = none, draw = none},
            ]
			\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 2pt,  
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/EVM/syn-neth-10k-tps-alpha.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = .5pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/EVM/syn-neth-10k-tps-alpha.txt};
            
            \addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -2.5pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/EVM/syn-neth-10k-tps-alpha.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -3pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 4, col sep = space]
                {figs/results/EVM/syn-neth-10k-tps-alpha.txt};

			%\legend{~Sequential tps~,~\SupraPO{} tps~~,~\PEVM{} tps~~~~~}
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                %nnc,
                %axis y line*=none, % Right y-axis for the line chart
                axis y line* = right, % Right y-axis for the line chart
                ylabel 	= execution latency (ms),
                %axis x line=none,   % Hide x-axis (already in bar chart)
                xmin	= 0.1,
                xmax	= 5,
                xtick	= {data},
                ymin    = 10,
                ymax    = 80,
                ytick	= {10,20,40,60,80},
                symbolic x coords  = {0.1,0.25,0.5,1,5},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                legend style       = {at = {(0.35,1.44)}, anchor = north, legend columns = 2, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/EVM/syn-neth-10k-latency-alpha.txt};
            
            \addplot[
                color = blue!50, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/EVM/syn-neth-10k-latency-alpha.txt};

            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/EVM/syn-neth-10k-latency-alpha.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 4, col sep = space] 
            {figs/results/EVM/syn-neth-10k-latency-alpha.txt};
            
            \legend{Sequential tps~~~~~~~~~,~\PEVM{} latency~~~~~~~~~~~~,\saSupraSTM{} latency~~~~,\saBlockSTM{} latency~}
          \end{axis}
          \node[scale=0.35] at (7.5, -2.65) {(b)};
        %\node[scale=0.37] at (7.5, -2.85) {(b) Varying $\alpha$};
	\end{tikzpicture}
    %\vspace{-.68cm}
    \caption{Native ETH transfer workload (W$_{eth}$)}
    \label{fig:exp-syn-neth}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \vspace{.35cm}
    
    \end{comment}

==> figs/plot-MoveVM-synt-integrated-main.tex <==
\begin{figure}[!tb]
%\vspace{-5pt}
% ================= P2P Workload (α:0.1 and α:1.0) =================
\begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font = \fontsize{15pt}{18pt}\selectfont]
    % -------- Primary Axis (Throughput) --------
    \begin{axis}[
        base,
        nnc,
        title         = {P2P Workload, Block Size: 10k},
        title style   = {at = {(0.27,.7)}, font = \Large, black!50},
        ymax          = 80000,
        ymin          = 0,
        xlabel        = Threads,
        symbolic x coords = {2,4,8,16,24,32},
        xtick         = {2,4,8,16,24,32},
        ytick	      = {0,20000,40000,60000,80000},
        ylabel        = throughput (tps),
        ylabel style  = {align = center},
        legend style  = {
            at={(0.54,1.48)}, anchor = south, legend columns = 2, 
            fill = none, draw = none, font = \Large
        },
        bar width     = 11.5pt
    ]
    
        % Sequential (common)
        \addplot[
            ybar, black!60, fill = black!60, 
            every node near coord/.append style = {
                xshift = 6pt, yshift = 30pt, rotate = 90, 
                anchor = east, font = \footnotesize
            }
        ] 
        table[x index = 0, y index = 1] {figs/results/move/syn_int_move_p2p_threads_tps.txt};
        
        % α:0.1
        \addplot[
            ybar, teal!60, fill = teal!60,
            every node near coord/.append style = {
                xshift = 3pt, yshift = 30pt, rotate = 90, 
                anchor = east, font = \footnotesize
            }
        ]
        table[x index = 0, y index = 2] {figs/results/move/syn_int_move_p2p_threads_tps.txt};
        
        \addplot[
            ybar, orange!60, fill = orange!60,
            every node near coord/.append style = {
                xshift = 0pt, yshift = 30pt, rotate = 90, 
                anchor = east, font = \footnotesize
            }
        ]
        table[x index = 0, y index = 3] {figs/results/move/syn_int_move_p2p_threads_tps.txt};
        
        % α:1.0
        \addplot[
            ybar, teal!40, fill = teal!40,
            every node near coord/.append style = {
                xshift = -3pt, yshift = 30pt, rotate = 90, 
                anchor = east, font = \footnotesize
            }
        ]
        table[x index = 0, y index = 2] {figs/results/move/syn_int_move_p2p_threads_alpha1_tps.txt};
        
        \addplot[
            ybar, orange!40, fill = orange!40,
            every node near coord/.append style = {
                xshift = -6pt, yshift = 30pt, rotate = 90, 
                anchor = east, font = \footnotesize
            }
        ]
        table[x index = 0, y index = 3] {figs/results/move/syn_int_move_p2p_threads_alpha1_tps.txt};
        
        \legend{
            ~Sequential tps~~~~~~~~~,
            ~\BlockSTM{} tps ($\alpha$:0.1),
            ~\iBTM{} tps ($\alpha$:0.1)~~~~,
            ~\BlockSTM{} tps ($\alpha$:1.0),
            ~\iBTM{} tps ($\alpha$:1.0)~~~~
        }
    \end{axis}
    
    % -------- Secondary Axis (Latency) --------
    \begin{axis}[
        base,
        axis y line* = right,
        axis x line  = none,
        symbolic x coords = {2,4,8,16,24,32},
        xtick        = {2,4,8,16,24,32},
        ymin         = 0,
        ymax         = 2500,
        ytick	     = {0,500,1500,2500},
        %ylabel      = execution latency (ms),
        every axis plot/.append style = {line width = 1.5pt, smooth},
        legend style  = {
            at={(0.59,1.48)}, anchor = north, legend columns = 2, 
            fill = none, draw = none, font = \Large
        }
    ]
        
        % Sequential latency (common)
        \addplot[
                color = black,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
        table[x index = 0, y index = 1] {figs/results/move/syn_int_move_p2p_threads_latency.txt};
        
        % α:0.1
        \addplot[
                color = blue, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
        table[x index = 0, y index = 2] {figs/results/move/syn_int_move_p2p_threads_latency.txt};
        
        \addplot[
                color = orange,
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
        table[x index = 0, y index = 3] {figs/results/move/syn_int_move_p2p_threads_latency.txt};
        
        % α:1.0
        \addplot[color = blue!80, mark = +, mark options = {solid}, mark size = 5pt, smooth]
        table[x index = 0, y index = 2] {figs/results/move/syn_int_move_p2p_threads_alpha1_latency.txt};
        
        \addplot[color = orange!80, mark = pentagon*, mark options = {solid}, mark size = 5pt, smooth]
        table[x index = 0, y index = 3] {figs/results/move/syn_int_move_p2p_threads_alpha1_latency.txt};

        \legend{
            ~Sequential latency~~~~~,
            ~\BlockSTM{} latency ($\alpha$:0.1),
            ~\iBTM{} latency ($\alpha$:0.1)~,
            ~\BlockSTM{} latency ($\alpha$:1.0),
            ~\iBTM{} latency ($\alpha$:1.0)~
        }
        \end{axis}
        \node[scale=0.35] at (7.5, -2.25) {(a) P2P transfer workload: $\alpha=0.1$ and $\alpha=1.0$};
\end{tikzpicture}
%\caption{Conflict analyzer integrated with MoveVM (P2P workload): $\alpha=0.1$ and $\alpha=1.0$.}
%\label{fig:movevm_p2p_merged}
% ================= Batch Transfer vs Generic Workload =================
\hfill
\begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font = \fontsize{15pt}{18pt}\selectfont]
    % -------- Primary Axis (Throughput) --------
    \begin{axis}[
        base,
        nnc,
        title         = {Batch Transfer vs Generic Workload, Block Size: 10k},
        title style   = {at = {(0.5,.85)}, font = \Large, black!50},
        ymax          = 80000,
        ymin          = 0,
        xlabel        = Threads,
        symbolic x coords = {2,4,8,16,24,32},
        xtick         = {2,4,8,16,24,32},
        ytick	      = {0,20000,40000,60000,80000},
        %ylabel        = throughput (tps),
        ylabel style  = {align = center},
        legend style  = {
            at={(0.54,1.48)}, anchor = south, legend columns = 2, 
            fill = none, draw = none, font = \Large
        },
        bar width     = 11.5pt
    ]
        
        % Sequential (common)
        \addplot[
            ybar, black!60, fill = black!60,
            every node near coord/.append style = {
                xshift = 6pt, yshift = 30pt, rotate = 90, 
                anchor = east, font = \footnotesize
            }
        ]
        table[x index = 0, y index = 1] {figs/results/move/syn_int_move_batch_threads_tps.txt};
        
        % Batch Transfer
        \addplot[
            ybar, teal!60, fill = teal!60,
            every node near coord/.append style = {
                xshift = 3pt, yshift = 30pt, rotate = 90, 
                anchor = east, font = \footnotesize
            }
        ]
        table[x index = 0, y index = 2] {figs/results/move/syn_int_move_batch_threads_tps.txt};
        
        \addplot[
            ybar, orange!60, fill = orange!60,
            every node near coord/.append style = {
                xshift = 0pt, yshift = 30pt, rotate = 90, 
                anchor = east, font = \footnotesize
            }
        ]
        table[x index = 0, y index = 3] {figs/results/move/syn_int_move_batch_threads_tps.txt};
        
        % Generic Workload
        \addplot[
            ybar, teal!40, fill = teal!40,
            every node near coord/.append style = {
                xshift = -3pt, yshift = 30pt, rotate = 90, 
                anchor = east, font = \footnotesize
            }
        ]
        table[x index = 0, y index = 2] {figs/results/move/syn_int_move_gc_threads_tps.txt};
        
        \addplot[
            ybar, orange!40, fill = orange!40,
            every node near coord/.append style = {
                xshift = -6pt, yshift = 30pt, rotate = 90, 
                anchor = east, font = \footnotesize
            }
        ]
        table[x index = 0, y index = 3] {figs/results/move/syn_int_move_gc_threads_tps.txt};
        
        \legend{
            ~Sequential tps~~~~~~~~~~~~,
            ~\BlockSTM{} tps (Batch)~~~~,
            ~\iBTM{} tps (Batch)~~~~~~,
            ~\BlockSTM{} tps (Generic),
            ~\iBTM{} tps (Generic)~~~
        }
        
    \end{axis}

    % -------- Secondary Axis (Latency) --------
    \begin{axis}[
        base,
        axis y line* = right,
        axis x line  = none,
        symbolic x coords = {2,4,8,16,24,32},
        xtick         = {2,4,8,16,24,32},
        ytick	      = {0,500,1500,2500},
        ymin          = 0,
        ymax          = 2500,
        ylabel        = execution latency (ms),
        every axis plot/.append style = {line width = 1.5pt, smooth},
        legend style  = {
            at={(0.59,1.48)}, anchor = north, legend columns = 2, 
            fill = none, draw = none, font = \Large
        }
    ]
        % Sequential latency (common)
        \addplot[
                color = black,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
        table[x index = 0, y index = 1] {figs/results/move/syn_int_move_batch_threads_latency.txt};
        
        % Batch Transfer latency
        \addplot[
                color = blue, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
        table[x index = 0, y index = 2] {figs/results/move/syn_int_move_batch_threads_latency.txt};
        
        \addplot[
                color = orange,
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
        table[x index = 0, y index = 3] {figs/results/move/syn_int_move_batch_threads_latency.txt};
        
        % Generic Workload latency
        \addplot[color = blue!80, mark = +, mark options = {solid}, mark size = 5pt, smooth]
        table[x index = 0, y index = 2] {figs/results/move/syn_int_move_gc_threads_latency.txt};
        
        \addplot[color = orange!80, mark = pentagon*, mark options = {solid}, mark size = 5pt, smooth]
        table[x index = 0, y index = 3] {figs/results/move/syn_int_move_gc_threads_latency.txt};
        
        \legend{
            ~Sequential latency~~~~~~~~~~,
            ~\BlockSTM{} latency (Batch)~~~~,
            ~\iBTM{} latency (Batch)~~~~,
            ~\BlockSTM{} latency (Generic),
            ~\iBTM{} latency (Generic)
        }
    \end{axis}

    \node[scale=0.35] at (7.5, -2.25) {(b) Batch transfer and Generic workloads: $\alpha=0.1$};
\end{tikzpicture}
\caption{Conflict analyzer integrated with MoveVM: P2P, batch transfer and generic workloads.}
\label{fig:movevm_batch_generic}
%\vspace{-10pt}
\end{figure}


==> figs/plot-MoveVM-synt-p2p.tex <==
\begin{figure}[!b]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% P2P-Move-VM-100 Accounts                 %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .355, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 10k\\Accounts: 100}},
                ymax	= 100000,
                ymin	= 0,
                xlabel	= Threads,
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ytick	= {0,25000,50000,75000,100000},
                ylabel 	= throughput (tps),
                symbolic x coords = {2,4,8,16,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.7,.95)}, font = \Large, black!50},
                legend style      = {at = {(0.75,1.22)}, anchor = south, legend columns = 2, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
            ]
			\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 4pt,  
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/syn-p2p-10k-tps.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 1pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/syn-p2p-10k-tps.txt};

            \addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -1.pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 7, col sep = space]
                {figs/results/syn-p2p-10k-tps.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -4pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 11, col sep = space]
                {figs/results/syn-p2p-10k-tps.txt};

			\legend{~Sequential tps~~,~\BSTM{} tps~~,~\saSupraSTM{} tps~~,~\saBlockSTM{} tps~~}
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                %nnc,
                %axis y line*=none, % Right y-axis for the line chart
                axis y line* = right, % Right y-axis for the line chart
                %ylabel 	= execution latency (ms),
                axis x line=none,   % Hide x-axis (already in bar chart)
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ymin    = 0,
                ymax    = 2000,
                ytick	= {0,500,1000,1500,2000},
                symbolic x coords  = {2,4,8,16,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                legend style       = {at = {(0.85,1.385)}, anchor = north, legend columns = 1, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/syn-p2p-10k-latency.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/syn-p2p-10k-latency.txt};

            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 7, col sep = space] 
            {figs/results/syn-p2p-10k-latency.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 11, col sep = space] 
            {figs/results/syn-p2p-10k-latency.txt};
            
            %\legend{Sequential latency~~~~~~,~\BSTM{} latency~~~~~~~,\saSupraSTM{} latency~~~~,\saBlockSTM{} latency~}
          \end{axis}
          \node[scale=0.35] at (7.5, -2.65) {(a)};
        %\node[scale=0.37] at (7.5, -2.85) {(i) Varying Threads};
	\end{tikzpicture}
    \hfill 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%% P2P-Move-VM-10k Accounts                 %%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .355, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 10k\\Accounts: 10k}},
                ymax	= 100000,
                ymin	= 0,
                xlabel	= Threads,
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ytick	= {0,25000,50000,75000,100000},
                symbolic x coords = {2,4,8,16,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.7,.95)}, font = \Large, black!50},
            ]
			\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 4pt,  
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/syn-p2p-10k-tps.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 1pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 5, col sep = space]
                {figs/results/syn-p2p-10k-tps.txt};

            \addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -1pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 9, col sep = space]
                {figs/results/syn-p2p-10k-tps.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -4pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 13, col sep = space]
                {figs/results/syn-p2p-10k-tps.txt};
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                %nnc,
                %axis y line*=none, % Right y-axis for the line chart
                axis y line* = right, % Right y-axis for the line chart
                ylabel 	= execution latency (ms),
                axis x line=none,   % Hide x-axis (already in bar chart)
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ymin    = 0,
                ymax    = 2000,
                ytick	= {0,500,1000,1500,2000},
                symbolic x coords  = {2,4,8,16,32},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                legend style       = {at = {(0.42,1.45)}, anchor = north, legend columns = 2, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/syn-p2p-10k-latency.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 5, col sep = space] 
            {figs/results/syn-p2p-10k-latency.txt};

            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 9, col sep = space] 
            {figs/results/syn-p2p-10k-latency.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 13, col sep = space] 
            {figs/results/syn-p2p-10k-latency.txt};
            
            \legend{Sequential latency~~,~\BSTM{} latency~~,\saSupraSTM{} latency~~,\saBlockSTM{} latency~~}
          \end{axis}
          \node[scale=0.35] at (7.5, -2.65) {(b)};
	\end{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% P2P-Move-VM-10k Accts Varying Threads 16   %%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .355, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 10k\\Threads: 16}},
                ymax	= 100000,
                ymin	= 0,
                xlabel	= Accounts,
                xmin	= 2,
                xmax	= 10000,
                xtick	= {data},
                ytick	= {0,25000,50000,75000,100000},
                ylabel 	= throughput (tps),
                symbolic x coords = {2,50,70,90,100,1000,10000},
                ylabel style      = {align = center},
                title style       = {at = {(0.7,.95)}, font = \Large, black!50},
            ]
			\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 4pt,  
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/syn-p2p-10k-tps-acc2-10k.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 1pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/syn-p2p-10k-tps-acc2-10k.txt};

            \addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -1pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/syn-p2p-10k-tps-acc2-10k.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -4pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 4, col sep = space]
                {figs/results/syn-p2p-10k-tps-acc2-10k.txt};
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                axis x line  = none,  % Hide x-axis (already in bar chart)
                xmin	= 2,
                xmax	= 10000,
                xtick	= {data},
                ymin    = 0,
                ymax    = 3000,
                ytick	= {0,1000,2000,3000},
                symbolic x coords = {2,50,70,90,100,1000,10000},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/syn-p2p-10k-latency-acc2-10k.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/syn-p2p-10k-latency-acc2-10k.txt};

            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/syn-p2p-10k-latency-acc2-10k.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 4, col sep = space] 
            {figs/results/syn-p2p-10k-latency-acc2-10k.txt};
          \end{axis}
          \node[scale=0.35] at (7.5, -2.65) {(c)};
        %\node[scale=0.37] at (7.5, -2.85) {(i) Varying Threads};
	\end{tikzpicture}
    \hfill 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% P2P-Move-VM-10k Accts Varying Threads 32   %%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .355, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 10k\\Threads: 32}},
                ymax	= 100000,
                ymin	= 0,
                xlabel	= Accounts,
                xmin	= 2,
                xmax	= 10000,
                xtick	= {data},
                ytick	= {0,25000,50000,75000,100000},
                symbolic x coords = {2,50,70,90,100,1000,10000},
                ylabel style      = {align = center},
                title style       = {at = {(0.6,.95)}, font = \Large, black!50},
            ]
			\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 4pt,  
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/syn-p2p-10k-tps-acc2-10k.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = 1pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 5, col sep = space]
                {figs/results/syn-p2p-10k-tps-acc2-10k.txt};

            \addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -1pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 6, col sep = space]
                {figs/results/syn-p2p-10k-tps-acc2-10k.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -4pt, 
                        yshift = 30pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 7, col sep = space]
                {figs/results/syn-p2p-10k-tps-acc2-10k.txt};
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                ylabel 	     = execution latency (ms),
                axis x line  = none,  % Hide x-axis (already in bar chart)
                xmin	= 2,
                xmax	= 10000,
                xtick	= {data},
                ymin    = 0,
                ymax    = 3000,
                ytick	= {0,1000,2000,3000},
                symbolic x coords  = {2,50,70,90,100,1000,10000},
                x tick label style = {anchor = north, yshift = -3.1pt}, % Adjust label spacing
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/syn-p2p-10k-latency-acc2-10k.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 5, col sep = space] 
            {figs/results/syn-p2p-10k-latency-acc2-10k.txt};

            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 6, col sep = space] 
            {figs/results/syn-p2p-10k-latency-acc2-10k.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 7, col sep = space] 
            {figs/results/syn-p2p-10k-latency-acc2-10k.txt};
          \end{axis}
          \node[scale=0.35] at (7.5, -2.65) {(d)};
	\end{tikzpicture}
    \caption{MoveVM p2p transfer workload ($W_{p2p}$)}
    \label{fig:exp-movevm-p2p}
\end{figure} 

==> figs/plot-MoveVM-synt-workloads.tex <==
%%%%%%%% Native Eth Varying Threads %%%%%%%%%%%%%%%%%%%
\begin{figure}[!b]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%Batch Transfer Varying Threads  %%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
	\begin{axis}[
            base,
            nnc,
            title   = {\shortstack{Block Size: 10k\\~~~~~~~~~~~~~~$\alpha$: 0.1\\~Accounts: 10k}},
            ymax	= 60000,
            ymin	= 0,
            xlabel	= Threads,
            xmin	= 2,
            xmax	= 32,
            xtick	= {data},
            ytick	= {0,20000,40000,60000},
            ylabel 	= throughput (tps),
            symbolic x coords = {2,4,8,16,32},
            ylabel style      = {align = center},
            title style       = {at = {(0.4,.9)}, font = \Large, black!50},
            legend style      = {at = {(0.75,1.2)}, anchor = south, legend columns = 2, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
        ]
        \addplot[
            ybar, 
            black!60,
            fill = black!60, 
            every node near coord/.append style = {
                    xshift = 3pt,  
                    yshift = 40pt, 
                    rotate = 90, 
                    anchor = east, 
                    font = \footnotesize
                }
            ] 
            table[x index = 0, y index = 1, col sep = space]
            {figs/results/move/syn_move_batch_thread_tps.txt};    
        \addplot[
            ybar, 
            teal!60,
            fill = teal!60, 
            every node near coord/.append style = {
                    xshift = -0.5pt, 
                    yshift = 40pt, 
                    rotate = 90, 
                    anchor = east, 
                    font = \footnotesize
                }
            ] 
            table[x index = 0, y index = 2, col sep = space]
            {figs/results/move/syn_move_batch_thread_tps.txt};
        \addplot[
            ybar, 
            red!80,
            fill = red!80, 
            every node near coord/.append style = {
                    xshift = -2.5pt, 
                    yshift = 40pt, 
                    rotate = 90, 
                    anchor = east, 
                    font = \footnotesize
                }
            ] 
            table[x index = 0, y index = 3, col sep = space]
            {figs/results/move/syn_move_batch_thread_tps.txt};
        \addplot[
            ybar, 
            purple!40,
            fill = purple!40, 
            every node near coord/.append style = {
                    xshift = -3pt, 
                    yshift = 40pt, 
                    rotate = 90, 
                    anchor = east, 
                    font = \footnotesize
                }
            ] 
            table[x index = 0, y index = 4, col sep = space]
            {figs/results/move/syn_move_batch_thread_tps.txt};
        \legend{~Sequential tps~~,~\BlockSTM{} tps~~,~\saSupraSTM{} tps~~,~\saBlockSTM{} tps~~}
        \end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ymin    = 0,
                ymax    = 5000,
                ytick	= {0,1000,2000,3000,4000,5000},
                symbolic x coords  = {2,4,8,16,32},
                x tick label style = {anchor = north, yshift = -3.5pt}, % Adjust label spacing
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/move/syn_move_batch_thread_latency.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/move/syn_move_batch_thread_latency.txt};
    
            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/move/syn_move_batch_thread_latency.txt};
    
            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 4, col sep = space] 
            {figs/results/move/syn_move_batch_thread_latency.txt};
          \end{axis}
          \node[scale=0.35] at (7.5, -2.65) {(a)};
    \end{tikzpicture}
    \hfill 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Batch Transfer Varying Alpha    %%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
	\begin{axis}[
            base,
            nnc,
            title   = {\shortstack{Block Size: 10k\\~~~~Threads: 16\\~Accounts: 10k}},
            ymax	= 60000,
            ymin	= 0,
            xlabel	= $\alpha$ (tail of the distribution),
            xmin	= 0.1,
            xmax	= 5,
            xtick	= {data},
            ytick	= {0,20000,40000,60000},
            symbolic x coords = {0.1,0.25,0.5,1,5},
            ylabel style      = {align = center},
            title style        = {at = {(0.8,.9)}, font = \Large, black!50},
        ]
        \addplot[
            ybar, 
            black!60,
            fill = black!60, 
            every node near coord/.append style = {
                    xshift = 3pt,  
                    yshift = 40pt, 
                    rotate = 90, 
                    anchor = east, 
                    font = \footnotesize
                }
            ] 
            table[x index = 0, y index = 1, col sep = space]
            {figs/results/move/syn_move_batch_alpha_tps.txt};      
        \addplot[
            ybar, 
            teal!60,
            fill = teal!60, 
            every node near coord/.append style = {
                    xshift = 1.85pt, 
                    yshift = 40pt, 
                    rotate = 90, 
                    anchor = east, 
                    font = \footnotesize
                }
            ] 
            table[x index = 0, y index = 2, col sep = space]
            {figs/results/move/syn_move_batch_alpha_tps.txt};
        
        \addplot[
            ybar, 
            red!80,
            fill = red!80, 
            every node near coord/.append style = {
                    xshift = -2.5pt, 
                    yshift = 40pt, 
                    rotate = 90, 
                    anchor = east, 
                    font = \footnotesize
                }
            ] 
            table[x index = 0, y index = 3, col sep = space]
            {figs/results/move/syn_move_batch_alpha_tps.txt};

        \addplot[
            ybar, 
            purple!40,
            fill = purple!40, 
            every node near coord/.append style = {
                    xshift = -3pt, 
                    yshift = 40pt, 
                    rotate = 90, 
                    anchor = east, 
                    font = \footnotesize
                }
            ] 
            table[x index = 0, y index = 4, col sep = space]
            {figs/results/move/syn_move_batch_alpha_tps.txt};
        \end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                ylabel 	= execution latency (ms),
                xmin	= 0.1,
                xmax	= 5,
                xtick	= {data},
                ymin    = 0,
                ymax    = 5000,
                ytick	= {0,1000,2000,3000,4000,5000},
                symbolic x coords  = {0.1,0.25,0.5,1,5},
                x tick label style = {anchor = north, yshift = -3.5pt}, % Adjust label spacing
                legend style       = {at = {(0.42,1.43)}, anchor = north, legend columns = 2, fill = none, draw  = none, font=\fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/move/syn_move_batch_alpha_latency.txt};
            
            \addplot[
                color = blue!50, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/move/syn_move_batch_alpha_latency.txt};

            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/move/syn_move_batch_alpha_latency.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 4, col sep = space] 
            {figs/results/move/syn_move_batch_alpha_latency.txt};
            
            \legend{Sequential latency~~,~\BlockSTM{} latency~~,\saSupraSTM{} latency~~,\saBlockSTM{} latency~~}
            \end{axis}
            \node[scale=0.35] at (7.5, -2.65) {(b)};
	\end{tikzpicture}
    \caption{MoveVM batch transfer workload (W$_{batch}$)}
    \label{fig:exp-syn-move-batch-trans}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \vspace{10pt}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%    Generic Varying Threads  %%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 10k\\~~~~~~~~~~~~~~$\alpha$: 0.1\\~Accounts: 10k}},
                ymax	= 60000,
                ymin	= 0,
                xlabel	= Threads,
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ytick	= {0,20000,40000,60000},
                ylabel 	= throughput (tps),
                symbolic x coords = {2,4,8,16,32},
                ylabel style      = {align = center},
                title style       = {at = {(0.4,.9)}, font = \Large, black!50},
            ]
		\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 2pt,  
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/move/syn_move_gc_threads_tps.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = -.5pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/move/syn_move_gc_threads_tps.txt};

            \addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -2.5pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/move/syn_move_gc_threads_tps.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -3pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 4, col sep = space]
                {figs/results/move/syn_move_gc_threads_tps.txt};
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                xmin	= 2,
                xmax	= 32,
                xtick	= {data},
                ymin    = 0,
                ymax    = 5000,
                ytick	= {0,1000,2000,3000,4000,5000},
                symbolic x coords  = {2,4,8,16,32},
                x tick label style = {anchor = north, yshift = -3pt}, % Adjust label spacing
                legend style       = {at = {(0.85,1.385)}, anchor = north, legend columns = 1, fill = none, draw = none, font=\fontsize{17pt}{8pt}\selectfont},
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/move/syn_move_gc_threads_latency.txt};
            
            \addplot[
                color = blue!70, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/move/syn_move_gc_threads_latency.txt};

            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/move/syn_move_gc_threads_latency.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 4, col sep = space] 
            {figs/results/move/syn_move_gc_threads_latency.txt};
          \end{axis}
          \node[scale=0.35] at (7.5, -2.65) {(a)};
	\end{tikzpicture}
    \hfill 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%     generic Varying Alpha    %%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale = .37, every node/.append style = {scale = 1.35}, font=\fontsize{17pt}{8pt}\selectfont]
		\begin{axis}[
                base,
                nnc,
                title   = {\shortstack{Block Size: 10k\\~~Threads: 16\\~Accounts: 10k}},
                ymax	= 60000,
                ymin	= 0,
                xlabel	= $\alpha$ (tail of the distribution),
                xmin	= 0.1,
                xmax	= 5,
                xtick	= {data},
                ytick	= {0,20000,40000,60000},
                symbolic x coords = {0.1,0.25,0.5,1,5},
                ylabel style      = {align = center},
                title style        = {at = {(0.8,.9)}, font = \Large, black!50},
            ]
			\addplot[
                ybar, 
                black!60,
                fill = black!60, 
                every node near coord/.append style = {
                        xshift = 3pt,  
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 1, col sep = space]
                {figs/results/move/syn_move_gc_alpha_tps.txt};
            
            \addplot[
                ybar, 
                teal!60,
                fill = teal!60, 
                every node near coord/.append style = {
                        xshift = .8pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 2, col sep = space]
                {figs/results/move/syn_move_gc_alpha_tps.txt};
            
            \addplot[
                ybar, 
                red!80,
                fill = red!80, 
                every node near coord/.append style = {
                        xshift = -2.5pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 3, col sep = space]
                {figs/results/move/syn_move_gc_alpha_tps.txt};

            \addplot[
                ybar, 
                purple!40,
                fill = purple!40, 
                every node near coord/.append style = {
                        xshift = -3pt, 
                        yshift = 40pt, 
                        rotate = 90, 
                        anchor = east, 
                        font = \footnotesize
                    }
                ] 
                table[x index = 0, y index = 4, col sep = space]
                {figs/results/move/syn_move_gc_alpha_tps.txt};
		\end{axis}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Add a second axis for the line chart
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
                base,
                axis y line* = right, % Right y-axis for the line chart
                ylabel 	= execution latency (ms),
                xmin	= 0.1,
                xmax	= 5,
                xtick	= {data},
                ymin    = 0,
                ymax    = 5000,
                ytick	= {0,1000,2000,3000,4000,5000},
                symbolic x coords  = {0.1,0.25,0.5,1,5},
                x tick label style = {anchor = north, yshift = -3.5pt}, % Adjust label spacing
                every axis plot/.append style = {line width = 1.5pt},
            ]
            \addplot[
                color = black!70,
                mark = triangle, 
                mark options = {solid}, 
                mark size = 4pt, dotted, smooth, 
                every node near coord/.append style = {
                    xshift = 2pt, 
                    yshift = 1pt, 
                    rotate = 20, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 1, col sep = space] 
            {figs/results/move/syn_move_gc_alpha_latency.txt};
            
            \addplot[
                color = blue!50, 
                mark = o,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 2, col sep = space] 
            {figs/results/move/syn_move_gc_alpha_latency.txt};

            \addplot[
                color = purple!80, 
                mark = x,
                mark options = {solid}, 
                mark size = 8pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 3, col sep = space] 
            {figs/results/move/syn_move_gc_alpha_latency.txt};

            \addplot[
                color = magenta!80, 
                mark = pentagon,
                mark options = {solid}, 
                mark size = 5pt, smooth, 
                every node near coord/.append style = {
                    xshift = -0.9pt, 
                    yshift = -30pt, 
                    rotate = 0, 
                    font = \huge
                }
            ]
            table[x index = 0, y index = 4, col sep = space] 
            {figs/results/move/syn_move_gc_alpha_latency.txt};
          \end{axis}
          \node[scale=0.35] at (7.5, -2.65) {(b)};
	\end{tikzpicture}
    \caption{MoveVM generic workload with P2P and batch transfers (W$_{gw}$)}
    \label{fig:exp-syn-movevm-generic}
\end{figure} 


==> figs/safe-exe.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale = .82]
%uncomment if require: \path (0,641); %set diagram left start at 0, and has height of 641

%Straight Lines [id:da3220737824343156] 
\draw (147,91) -- (147,117) ;
%Straight Lines [id:da8880640703980964] 
\draw (147,104) -- (460,104) ;
%Shape: Circle [id:dp2857626485757798] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.75,103.5) .. controls (157.75,101.01) and (159.76,99) .. (162.25,99) .. controls (164.74,99) and (166.75,101.01) .. (166.75,103.5) .. controls (166.75,105.99) and (164.74,108) .. (162.25,108) .. controls (159.76,108) and (157.75,105.99) .. (157.75,103.5) -- cycle ;
%Shape: Circle [id:dp17958058859968085] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (432.25,103.5) .. controls (432.25,101.01) and (434.26,99) .. (436.75,99) .. controls (439.24,99) and (441.25,101.01) .. (441.25,103.5) .. controls (441.25,105.99) and (439.24,108) .. (436.75,108) .. controls (434.26,108) and (432.25,105.99) .. (432.25,103.5) -- cycle ;
%Straight Lines [id:da7598291456340622] 
\draw (154,161) -- (154,187) ;
%Straight Lines [id:da7215906118165689] 
\draw (154,174) -- (392,174) ;
%Straight Lines [id:da6144401912857713] 
\draw (392,161) -- (392,187) ;
%Shape: Circle [id:dp9626192839932572] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.75,173.5) .. controls (170.75,171.01) and (172.76,169) .. (175.25,169) .. controls (177.74,169) and (179.75,171.01) .. (179.75,173.5) .. controls (179.75,175.99) and (177.74,178) .. (175.25,178) .. controls (172.76,178) and (170.75,175.99) .. (170.75,173.5) -- cycle ;
%Shape: Circle [id:dp8504252073189962] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.25,173.5) .. controls (279.25,171.01) and (281.26,169) .. (283.75,169) .. controls (286.24,169) and (288.25,171.01) .. (288.25,173.5) .. controls (288.25,175.99) and (286.24,178) .. (283.75,178) .. controls (281.26,178) and (279.25,175.99) .. (279.25,173.5) -- cycle ;
%Shape: Circle [id:dp07865141846511015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.65,173.5) .. controls (358.65,171.01) and (360.66,169) .. (363.15,169) .. controls (365.64,169) and (367.65,171.01) .. (367.65,173.5) .. controls (367.65,175.99) and (365.64,178) .. (363.15,178) .. controls (360.66,178) and (358.65,175.99) .. (358.65,173.5) -- cycle ;
%Shape: Circle [id:dp2677827658476357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.25,103.5) .. controls (302.25,101.01) and (304.26,99) .. (306.75,99) .. controls (309.24,99) and (311.25,101.01) .. (311.25,103.5) .. controls (311.25,105.99) and (309.24,108) .. (306.75,108) .. controls (304.26,108) and (302.25,105.99) .. (302.25,103.5) -- cycle ;
%Straight Lines [id:da4184278456169188] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (419.49,66.86) -- (448.95,95.58) ;
%Straight Lines [id:da16164584071936305] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (419.69,95.52) -- (449.08,66.83) ;

%Curve Lines [id:da28247817508893003] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }, draw opacity=1, line width=.75] (509,72) -- (460,90);
\draw [shift={(460,90)}, rotate=338] [color={rgb, 255:red, 208; green, 2; blue, 27 }, draw opacity=1] [line width=.75] 
(9.84,-2.96) .. controls (6.25,-1.25) and (2.97,-0.27) .. (0,0) .. controls (2.97,0.27) and (6.25,1.26) .. (9.84,2.96);

%Straight Lines [id:da5967860391389119] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (32,293.17) -- (32,319.17) ;
%Straight Lines [id:da21408994789572744] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (32,306.17) -- (310,306.17) ;
%Shape: Circle [id:dp14081663359815688] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (42.75,305.67) .. controls (42.75,303.18) and (44.76,301.17) .. (47.25,301.17) .. controls (49.74,301.17) and (51.75,303.18) .. (51.75,305.67) .. controls (51.75,308.15) and (49.74,310.17) .. (47.25,310.17) .. controls (44.76,310.17) and (42.75,308.15) .. (42.75,305.67) -- cycle ;
%Shape: Circle [id:dp2303025909768861] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (271.25,305.67) .. controls (271.25,303.18) and (273.26,301.17) .. (275.75,301.17) .. controls (278.24,301.17) and (280.25,303.18) .. (280.25,305.67) .. controls (280.25,308.15) and (278.24,310.17) .. (275.75,310.17) .. controls (273.26,310.17) and (271.25,308.15) .. (271.25,305.67) -- cycle ;
%Straight Lines [id:da24588824810612975] 
\draw (39,360.17) -- (39,386.17) ;
%Straight Lines [id:da5177473428420931] 
\draw (39,373.17) -- (277,373.17) ;
%Straight Lines [id:da7816831406191846] 
\draw (277,360.17) -- (277,386.17) ;
%Shape: Circle [id:dp9453063893175431] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (55.75,372.67) .. controls (55.75,370.18) and (57.76,368.17) .. (60.25,368.17) .. controls (62.74,368.17) and (64.75,370.18) .. (64.75,372.67) .. controls (64.75,375.15) and (62.74,377.17) .. (60.25,377.17) .. controls (57.76,377.17) and (55.75,375.15) .. (55.75,372.67) -- cycle ;
%Shape: Circle [id:dp6841229802435562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.25,372.67) .. controls (164.25,370.18) and (166.26,368.17) .. (168.75,368.17) .. controls (171.24,368.17) and (173.25,370.18) .. (173.25,372.67) .. controls (173.25,375.15) and (171.24,377.17) .. (168.75,377.17) .. controls (166.26,377.17) and (164.25,375.15) .. (164.25,372.67) -- cycle ;
%Shape: Circle [id:dp5039045833341353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.65,372.67) .. controls (243.65,370.18) and (245.66,368.17) .. (248.15,368.17) .. controls (250.64,368.17) and (252.65,370.18) .. (252.65,372.67) .. controls (252.65,375.15) and (250.64,377.17) .. (248.15,377.17) .. controls (245.66,377.17) and (243.65,375.15) .. (243.65,372.67) -- cycle ;
%Shape: Circle [id:dp47720853517064943] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (187.25,305.67) .. controls (187.25,303.18) and (189.26,301.17) .. (191.75,301.17) .. controls (194.24,301.17) and (196.25,303.18) .. (196.25,305.67) .. controls (196.25,308.15) and (194.24,310.17) .. (191.75,310.17) .. controls (189.26,310.17) and (187.25,308.15) .. (187.25,305.67) -- cycle ;
%Straight Lines [id:da796353579765082] 
\draw [line width=1]  [dash pattern={on 4.5pt off 4.5pt}]   (0,245.5) -- (790,245.5) ;
%Straight Lines [id:da9625580117668637] 
\draw (310,306.17) -- (579.5,306.17) ;
%Shape: Circle [id:dp7387923054949941] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363.25,305.67) .. controls (363.25,303.18) and (365.26,301.17) .. (367.75,301.17) .. controls (370.24,301.17) and (372.25,303.18) .. (372.25,305.67) .. controls (372.25,308.15) and (370.24,310.17) .. (367.75,310.17) .. controls (365.26,310.17) and (363.25,308.15) .. (363.25,305.67) -- cycle ;
%Shape: Circle [id:dp10527531137673352] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (554.75,305.67) .. controls (554.75,303.18) and (556.76,301.17) .. (559.25,301.17) .. controls (561.74,301.17) and (563.75,303.18) .. (563.75,305.67) .. controls (563.75,308.15) and (561.74,310.17) .. (559.25,310.17) .. controls (556.76,310.17) and (554.75,308.15) .. (554.75,305.67) -- cycle ;
%Shape: Circle [id:dp9551114231877731] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.75,305.67) .. controls (460.75,303.18) and (462.76,301.17) .. (465.25,301.17) .. controls (467.74,301.17) and (469.75,303.18) .. (469.75,305.67) .. controls (469.75,308.15) and (467.74,310.17) .. (465.25,310.17) .. controls (462.76,310.17) and (460.75,308.15) .. (460.75,305.67) -- cycle ;
%Straight Lines [id:da7888257309725517] 
\draw (579.5,293.17) -- (579.5,319.17) ;
%Straight Lines [id:da11981542716402749] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (310,293.17) -- (310,319.17) ;
%Curve Lines [id:da404669103729971] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (551.29,367.43) .. controls (579.71,347.45) and (579.86,346.87) .. (564.23,316.89) ;
\draw [shift={(563.5,315.5)}, rotate = 62.45] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (9.84,-2.96) .. controls (6.25,-1.25) and (2.97,-0.27) .. (0,0) .. controls (2.97,0.27) and (6.25,1.26) .. (9.84,2.96)   ;
%Straight Lines [id:da40883285762567434] 
\draw [line width=1]  [dash pattern={on 4.5pt off 4.5pt}]   (05,450.17) -- (790,450.17) ;
%Straight Lines [id:da6318023084349182] 
\draw (30,487.33) -- (30,513.33) ;
%Straight Lines [id:da11778939479834571] 
\draw (30,500.33) -- (292,500.33) ;
%Shape: Circle [id:dp45809600263443095] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40.75,499.83) .. controls (40.75,497.35) and (42.76,495.33) .. (45.25,495.33) .. controls (47.74,495.33) and (49.75,497.35) .. (49.75,499.83) .. controls (49.75,502.32) and (47.74,504.33) .. (45.25,504.33) .. controls (42.76,504.33) and (40.75,502.32) .. (40.75,499.83) -- cycle ;
%Shape: Circle [id:dp5807865857149028] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.25,499.83) .. controls (261.25,497.35) and (263.26,495.33) .. (265.75,495.33) .. controls (268.24,495.33) and (270.25,497.35) .. (270.25,499.83) .. controls (270.25,502.32) and (268.24,504.33) .. (265.75,504.33) .. controls (263.26,504.33) and (261.25,502.32) .. (261.25,499.83) -- cycle ;
%Straight Lines [id:da08523499417457936] 
\draw (108,547.33) -- (108,573.33) ;
%Straight Lines [id:da38517473819427583] 
\draw (299.71,560.43) -- (571,560.33) ;
%Straight Lines [id:da05248290027615621] 
\draw (571,547.33) -- (571,573.33) ;
%Shape: Circle [id:dp06008796420894691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.75,559.83) .. controls (353.75,557.35) and (355.76,555.33) .. (358.25,555.33) .. controls (360.74,555.33) and (362.75,557.35) .. (362.75,559.83) .. controls (362.75,562.32) and (360.74,564.33) .. (358.25,564.33) .. controls (355.76,564.33) and (353.75,562.32) .. (353.75,559.83) -- cycle ;
%Shape: Circle [id:dp8185547383084537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.25,559.83) .. controls (462.25,557.35) and (464.26,555.33) .. (466.75,555.33) .. controls (469.24,555.33) and (471.25,557.35) .. (471.25,559.83) .. controls (471.25,562.32) and (469.24,564.33) .. (466.75,564.33) .. controls (464.26,564.33) and (462.25,562.32) .. (462.25,559.83) -- cycle ;
%Shape: Circle [id:dp7695795427687533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.65,559.83) .. controls (541.65,557.35) and (543.66,555.33) .. (546.15,555.33) .. controls (548.64,555.33) and (550.65,557.35) .. (550.65,559.83) .. controls (550.65,562.32) and (548.64,564.33) .. (546.15,564.33) .. controls (543.66,564.33) and (541.65,562.32) .. (541.65,559.83) -- cycle ;
%Shape: Circle [id:dp7965766039626228] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.25,499.83) .. controls (168.25,497.35) and (170.26,495.33) .. (172.75,495.33) .. controls (175.24,495.33) and (177.25,497.35) .. (177.25,499.83) .. controls (177.25,502.32) and (175.24,504.33) .. (172.75,504.33) .. controls (170.26,504.33) and (168.25,502.32) .. (168.25,499.83) -- cycle ;
%Straight Lines [id:da622504804020575] 
\draw (292,487.33) -- (292,513.33) ;
%Straight Lines [id:da6585451111512655] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (108,560.33) -- (297.71,560.43) ;
%Curve Lines [id:da03291306050526055] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (124,539) .. controls (132,547.67) and (116,554.33) .. (192.67,545.67) .. controls (295.88,537.39) and (295.71,543.71) .. (295.1,556.48) ;
\draw [shift={(296.33,558.33)}, rotate = 258.87] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (9.84,-2.96) .. controls (6.25,-1.25) and (2.97,-0.27) .. (0,0) .. controls (2.97,0.27) and (6.25,1.26) .. (9.84,2.96)   ;

%\draw (7.75,10.5) -- (166.75,10.5) -- (166.75,38.5) -- (7.75,38.5) -- cycle  ;
\draw (0,40) 
    node [anchor=north west] 
    {\textbf{\Preset{} Order}: T$_{1}$$\to $T$_{2}$};

% \draw [
%     color={rgb, 255:red, 180; green, 180; blue, 180}, 
%     draw opacity=.75
% ] 
% (540,196) -- (785,196) -- (785,225) -- (540,225) -- cycle ;

\draw (550,197) 
    node [anchor=north west] 
    {\emph{Committed transactions:} T$_{2}$};


\draw (110,92) 
    node [anchor=north west]
    {T$_{1}$};
\draw (139,65) 
    node [anchor=north west] 
    {\Read(X$_{1}$)$\to$0};
\draw (267,65) 
    node [anchor=north west] 
    {\Write(X$_{2}$, 1)};
\draw (390,65) 
    node [anchor=north west] 
    {Commit};

\draw (510,50) 
    node [
    anchor=north west,
    color={rgb, 255:red, 208; green, 2; blue, 27},
    align=left
] {Cycle (T$_{1}\leftrightarrow$T$_{2}$)};

\draw (520,75) 
    node [
    anchor=north west, 
    align=left
] {{\textit{If T$_{1}$ commits, execution is not equivalent}}\\{\textit{to any sequential execution.}}};


\draw (115,162) 
    node [anchor=north west] 
    {T$_{2}$};
\draw (139,135) 
    node [anchor=north west] 
    {\Read(X$_{2}$)$\to$0};
\draw (249,135) 
    node [anchor=north west] 
    {\Write(X$_{1}$, 1)};
\draw (352,135) 
    node [anchor=north west] 
    {Commit};

\draw (5.33,211) 
    node [anchor=north west] 
    {(a) Safety violation of \preset{} order T$_{1}$$\to $T$_{2}$};


%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw (0,295) 
    node [
    anchor=north west,
    color={rgb, 255:red, 128; green, 128; blue, 128}
] {T$_{1}$};

\draw (25,265) 
    node [
    anchor=north west, 
    color={rgb, 255:red, 128; green, 128; blue, 128}
] {\Read(X$_{1}$)$\to$0};

\draw (257,265) 
    node [
    anchor=north west,
    color={rgb, 255:red, 208; green, 2; blue, 27}
] {Abort};

\draw (152,265) 
    node [
    anchor=north west, 
    color={rgb, 255:red, 128; green, 128; blue, 128}
] {\Write(X$_{2}$, 1)};

\draw (315,265) 
    node [anchor=north west]
    {\Read(X$_{1}$)$\to$1};

\draw (425,265) 
    node [anchor=north west]
    {\Write(X$_{2}$, 1)};

\draw (541,265) 
    node [anchor=north west]
    {Commit};


\draw (285,315) 
    node [anchor=north west]
    {\textcolor[rgb]{0.25,0.46,0.02}{re-execute T$_{1}$}};
    
\draw (430,360) 
    node [
    anchor=north west, 
    align=left
] {\textit{\textcolor[rgb]{0.25,0.46,0.02}{T$_{1}$ commits after T$_{2}$}. Execution is equivalent to T$_{2}$$\to $T$_{1}$}};


\draw (5,360) 
    node [anchor=north west]
    {T$_{2}$};

\draw (130,335) 
    node [anchor=north west]
    {\Write(X$_{1}$, 1)};

\draw (15,335) 
    node [anchor=north west]
    {\Read(X$_{2}$)$\to$0};

\draw (238,335) 
    node [anchor=north west]
    {Commit};


% \draw [
%     color={rgb, 255:red, 180; green, 180; blue, 180}, 
%     draw opacity=.75
% ] 
% (540,405) -- (800,405) -- (800,435) -- (540,435) -- cycle;
\draw (545,407) 
    node [anchor=north west]
    {\emph{Committed transactions:} T$_{2}$, T$_{1}$};

\draw (5,416) 
    node [anchor=north west]
    {(b) Safety violation of \preset{} order T$_{1}$$\to $T$_{2}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,488) 
    node [anchor=north west]
    {T$_{1}$};

\draw (20,462) 
    node [anchor=north west]
    {\Read(X$_{1}$)$\to$0};

\draw (136,462) 
    node [anchor=north west]
    {\Write(X$_{2}$, 1)};

\draw (251,462) 
    node [anchor=north west]
    {Commit};


\draw (70,550) 
    node [anchor=north west]
    {T$_{2}$};

\draw (420,525) 
    node [anchor=north west]
    {\Write(X$_{1}$, 1)};

\draw (305,525) 
    node [anchor=north west]
    {\Read(X$_{2}$)$\to$1};

\draw (528,525) 
    node [anchor=north west]
    {Commit};


\draw (85,512) 
    node [
    anchor=north west, 
    color={rgb, 255:red, 65; green, 117; blue, 5}
] {T$_{2}$ wait until T$_{1}$ commits};

%\draw [
%    color={rgb, 255:red, 180; green, 180; blue, 180},
%    draw opacity=.75
%] (540,485) -- (800,485) -- (800,515) -- (540,515) -- cycle;
\draw (545,487) 
    node [anchor=north west]
    {\emph{Committed transactions:} T$_{1}$, T$_{2}$};

\draw (5,584) 
    node [anchor=north west]
    {(c) Safe execution of \preset{} order T$_{1}$$\to $T$_{2}$};

\end{tikzpicture}

==> figs/secv_v3.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = .88]
%uncomment if require: \path (0,526); %set diagram left start at 0, and has height of 526

%Straight Lines [id:da9334412344908729] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5}][fill={rgb, 255:red, 65; green, 117; blue, 5}]   (23,27.5) -- (23,53.5) ;
%Straight Lines [id:da37221993016935395] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5}][fill={rgb, 255:red, 65; green, 117; blue, 5}]   (23,40.5) -- (265,40.5) ;
%Shape: Circle [id:dp1175677402197588] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5}][fill={rgb, 255:red, 65; green, 117; blue, 5}] (33.75,40) .. controls (33.75,37.51) and (35.76,35.5) .. (38.25,35.5) .. controls (40.74,35.5) and (42.75,37.51) .. (42.75,40) .. controls (42.75,42.49) and (40.74,44.5) .. (38.25,44.5) .. controls (35.76,44.5) and (33.75,42.49) .. (33.75,40) -- cycle ;
%Shape: Circle [id:dp18751173527881249] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5}][fill={rgb, 255:red, 65; green, 117; blue, 5}] (233.25,40) .. controls (233.25,37.51) and (235.26,35.5) .. (237.75,35.5) .. controls (240.24,35.5) and (242.25,37.51) .. (242.25,40) .. controls (242.25,42.49) and (240.24,44.5) .. (237.75,44.5) .. controls (235.26,44.5) and (233.25,42.49) .. (233.25,40) -- cycle ;
%Shape: Circle [id:dp3487464745399671] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5}][fill={rgb, 255:red, 65; green, 117; blue, 5}] (139.25,40) .. controls (139.25,37.51) and (141.26,35.5) .. (143.75,35.5) .. controls (146.24,35.5) and (148.25,37.51) .. (148.25,40) .. controls (148.25,42.49) and (146.24,44.5) .. (143.75,44.5) .. controls (141.26,44.5) and (139.25,42.49) .. (139.25,40) -- cycle ;
%Straight Lines [id:da6228758051061855] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5}][fill={rgb, 255:red, 65; green, 117; blue, 5}]   (265,27.5) -- (265,53.5) ;
%Straight Lines [id:da31779711317244685] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27}][fill={rgb, 255:red, 208; green, 2; blue, 27}]   (268,85.5) -- (268,111.5) ;
%Straight Lines [id:da1586906774495177] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27}][fill={rgb, 255:red, 208; green, 2; blue, 27}]   (268,98.5) -- (554,98.5) ;
%Shape: Circle [id:dp7384909115668592] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27}][fill={rgb, 255:red, 208; green, 2; blue, 27}] (278.75,98) .. controls (278.75,95.51) and (280.76,93.5) .. (283.25,93.5) .. controls (285.74,93.5) and (287.75,95.51) .. (287.75,98) .. controls (287.75,100.49) and (285.74,102.5) .. (283.25,102.5) .. controls (280.76,102.5) and (278.75,100.49) .. (278.75,98) -- cycle ;
%Shape: Circle [id:dp13879391089355242] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27}][fill={rgb, 255:red, 208; green, 2; blue, 27}] (535.25,98) .. controls (535.25,95.51) and (537.26,93.5) .. (539.75,93.5) .. controls (542.24,93.5) and (544.25,95.51) .. (544.25,98) .. controls (544.25,100.49) and (542.24,102.5) .. (539.75,102.5) .. controls (537.26,102.5) and (535.25,100.49) .. (535.25,98) -- cycle ;
%Shape: Circle [id:dp3803515433478021] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27}][fill={rgb, 255:red, 208; green, 2; blue, 27}] (375.25,98) .. controls (375.25,95.51) and (377.26,93.5) .. (379.75,93.5) .. controls (382.24,93.5) and (384.25,95.51) .. (384.25,98) .. controls (384.25,100.49) and (382.24,102.5) .. (379.75,102.5) .. controls (377.26,102.5) and (375.25,100.49) .. (375.25,98) -- cycle ;
%Straight Lines [id:da9151386807787866] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27}][fill={rgb, 255:red, 208; green, 2; blue, 27}]   (554,85.5) -- (554,111.5) ;
%Shape: Circle [id:dp5424353986474425] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27}][fill={rgb, 255:red, 208; green, 2; blue, 27}] (457.25,98) .. controls (457.25,95.51) and (459.26,93.5) .. (461.75,93.5) .. controls (464.24,93.5) and (466.25,95.51) .. (466.25,98) .. controls (466.25,100.49) and (464.24,102.5) .. (461.75,102.5) .. controls (459.26,102.5) and (457.25,100.49) .. (457.25,98) -- cycle ;
%Straight Lines [id:da9782747842792647] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226}][fill={rgb, 255:red, 74; green, 144; blue, 226}]   (567,133.5) -- (567,159.5) ;
%Straight Lines [id:da7887879553481967] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226}][fill={rgb, 255:red, 74; green, 144; blue, 226}]   (567,146.5) -- (782,146.5) ;
%Shape: Circle [id:dp6542138554589231] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226}][fill={rgb, 255:red, 74; green, 144; blue, 226}] (592.75,146) .. controls (592.75,143.51) and (594.76,141.5) .. (597.25,141.5) .. controls (599.74,141.5) and (601.75,143.51) .. (601.75,146) .. controls (601.75,148.49) and (599.74,150.5) .. (597.25,150.5) .. controls (594.76,150.5) and (592.75,148.49) .. (592.75,146) -- cycle ;
%Shape: Circle [id:dp1650407634818204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226}][fill={rgb, 255:red, 74; green, 144; blue, 226}] (757.25,146) .. controls (757.25,143.51) and (759.26,141.5) .. (761.75,141.5) .. controls (764.24,141.5) and (766.25,143.51) .. (766.25,146) .. controls (766.25,148.49) and (764.24,150.5) .. (761.75,150.5) .. controls (759.26,150.5) and (757.25,148.49) .. (757.25,146) -- cycle ;
%Shape: Circle [id:dp5346964624969476] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226}][fill={rgb, 255:red, 74; green, 144; blue, 226}] (683.25,146) .. controls (683.25,143.51) and (685.26,141.5) .. (687.75,141.5) .. controls (690.24,141.5) and (692.25,143.51) .. (692.25,146) .. controls (692.25,148.49) and (690.24,150.5) .. (687.75,150.5) .. controls (685.26,150.5) and (683.25,148.49) .. (683.25,146) -- cycle ;
%Straight Lines [id:da6700741095272198] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226}][fill={rgb, 255:red, 74; green, 144; blue, 226}]   (782,133.5) -- (782,159.5) ;
%Straight Lines [id:da09744150557223796] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254}][fill={rgb, 255:red, 144; green, 19; blue, 254}]   (791,178) -- (791,204) ;
%Straight Lines [id:da773298609351261] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254}][fill={rgb, 255:red, 144; green, 19; blue, 254}]   (791,191) -- (990,191) ;
%Shape: Circle [id:dp6479437913963197] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254}][fill={rgb, 255:red, 144; green, 19; blue, 254}] (806.75,190.5) .. controls (806.75,188.01) and (808.76,186) .. (811.25,186) .. controls (813.74,186) and (815.75,188.01) .. (815.75,190.5) .. controls (815.75,192.99) and (813.74,195) .. (811.25,195) .. controls (808.76,195) and (806.75,192.99) .. (806.75,190.5) -- cycle ;
%Shape: Circle [id:dp9367272331804352] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254}][fill={rgb, 255:red, 144; green, 19; blue, 254}] (963.25,190.5) .. controls (963.25,188.01) and (965.26,186) .. (967.75,186) .. controls (970.24,186) and (972.25,188.01) .. (972.25,190.5) .. controls (972.25,192.99) and (970.24,195) .. (967.75,195) .. controls (965.26,195) and (963.25,192.99) .. (963.25,190.5) -- cycle ;
%Shape: Circle [id:dp3393277063968646] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254}][fill={rgb, 255:red, 144; green, 19; blue, 254}] (907.25,190.5) .. controls (907.25,188.01) and (909.26,186) .. (911.75,186) .. controls (914.24,186) and (916.25,188.01) .. (916.25,190.5) .. controls (916.25,192.99) and (914.24,195) .. (911.75,195) .. controls (909.26,195) and (907.25,192.99) .. (907.25,190.5) -- cycle ;
%Straight Lines [id:da7033784450099292] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254}][fill={rgb, 255:red, 144; green, 19; blue, 254}]   (990,178) -- (990,204) ;
%Straight Lines [id:da4371708927645195] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (1,230) -- (938,230) ;
%Straight Lines [id:da3322802332171224] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5}][fill={rgb, 255:red, 65; green, 117; blue, 5}]   (23,273.5) -- (23,299.5) ;
%Straight Lines [id:da19195767394467345] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5}][fill={rgb, 255:red, 65; green, 117; blue, 5}]   (23,286.5) -- (265,286.5) ;
%Shape: Circle [id:dp08771448687221961] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5}][fill={rgb, 255:red, 65; green, 117; blue, 5}] (33.75,286) .. controls (33.75,283.51) and (35.76,281.5) .. (38.25,281.5) .. controls (40.74,281.5) and (42.75,283.51) .. (42.75,286) .. controls (42.75,288.49) and (40.74,290.5) .. (38.25,290.5) .. controls (35.76,290.5) and (33.75,288.49) .. (33.75,286) -- cycle ;
%Shape: Circle [id:dp3749920691757245] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5}][fill={rgb, 255:red, 65; green, 117; blue, 5}] (233.25,286) .. controls (233.25,283.51) and (235.26,281.5) .. (237.75,281.5) .. controls (240.24,281.5) and (242.25,283.51) .. (242.25,286) .. controls (242.25,288.49) and (240.24,290.5) .. (237.75,290.5) .. controls (235.26,290.5) and (233.25,288.49) .. (233.25,286) -- cycle ;
%Shape: Circle [id:dp28892123722031304] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5}][fill={rgb, 255:red, 65; green, 117; blue, 5}] (139.25,286) .. controls (139.25,283.51) and (141.26,281.5) .. (143.75,281.5) .. controls (146.24,281.5) and (148.25,283.51) .. (148.25,286) .. controls (148.25,288.49) and (146.24,290.5) .. (143.75,290.5) .. controls (141.26,290.5) and (139.25,288.49) .. (139.25,286) -- cycle ;
%Straight Lines [id:da9376227734642566] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5}][fill={rgb, 255:red, 65; green, 117; blue, 5}]   (265,273.5) -- (265,299.5) ;
%Straight Lines [id:da01960727431664433] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27}][fill={rgb, 255:red, 208; green, 2; blue, 27}]   (35,339.5) -- (35,365.5) ;
%Straight Lines [id:da168824180124869] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27}][fill={rgb, 255:red, 208; green, 2; blue, 27}]   (35,352.5) -- (321,352.5) ;
%Shape: Circle [id:dp8955651277194808] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27}][fill={rgb, 255:red, 208; green, 2; blue, 27}] (45.75,352) .. controls (45.75,349.51) and (47.76,347.5) .. (50.25,347.5) .. controls (52.74,347.5) and (54.75,349.51) .. (54.75,352) .. controls (54.75,354.49) and (52.74,356.5) .. (50.25,356.5) .. controls (47.76,356.5) and (45.75,354.49) .. (45.75,352) -- cycle ;
%Shape: Circle [id:dp40179427369790577] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27}][fill={rgb, 255:red, 208; green, 2; blue, 27}] (302.25,352) .. controls (302.25,349.51) and (304.26,347.5) .. (306.75,347.5) .. controls (309.24,347.5) and (311.25,349.51) .. (311.25,352) .. controls (311.25,354.49) and (309.24,356.5) .. (306.75,356.5) .. controls (304.26,356.5) and (302.25,354.49) .. (302.25,352) -- cycle ;
%Shape: Circle [id:dp5195913345588473] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27}][fill={rgb, 255:red, 208; green, 2; blue, 27}] (142.25,352) .. controls (142.25,349.51) and (144.26,347.5) .. (146.75,347.5) .. controls (149.24,347.5) and (151.25,349.51) .. (151.25,352) .. controls (151.25,354.49) and (149.24,356.5) .. (146.75,356.5) .. controls (144.26,356.5) and (142.25,354.49) .. (142.25,352) -- cycle ;
%Straight Lines [id:da22861478913912325] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27}][fill={rgb, 255:red, 208; green, 2; blue, 27}]   (321,339.5) -- (321,365.5) ;
%Shape: Circle [id:dp10648043676267505] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27}][fill={rgb, 255:red, 208; green, 2; blue, 27}] (224.25,352) .. controls (224.25,349.51) and (226.26,347.5) .. (228.75,347.5) .. controls (231.24,347.5) and (233.25,349.51) .. (233.25,352) .. controls (233.25,354.49) and (231.24,356.5) .. (228.75,356.5) .. controls (226.26,356.5) and (224.25,354.49) .. (224.25,352) -- cycle ;
%Straight Lines [id:da03146280804105783] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226}][fill={rgb, 255:red, 74; green, 144; blue, 226}]   (61,399.5) -- (61,425.5) ;
%Straight Lines [id:da16439309406653135] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226}][fill={rgb, 255:red, 74; green, 144; blue, 226}]   (61,412.5) -- (276,412.5) ;
%Shape: Circle [id:dp6511989257645622] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226}][fill={rgb, 255:red, 74; green, 144; blue, 226}] (86.75,412) .. controls (86.75,409.51) and (88.76,407.5) .. (91.25,407.5) .. controls (93.74,407.5) and (95.75,409.51) .. (95.75,412) .. controls (95.75,414.49) and (93.74,416.5) .. (91.25,416.5) .. controls (88.76,416.5) and (86.75,414.49) .. (86.75,412) -- cycle ;
%Shape: Circle [id:dp7103714018520821] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226}][fill={rgb, 255:red, 74; green, 144; blue, 226}] (250,412.5) .. controls (250,410.01) and (252.01,408) .. (254.5,408) .. controls (256.99,408) and (259,410.01) .. (259,412.5) .. controls (259,414.99) and (256.99,417) .. (254.5,417) .. controls (252.01,417) and (250,414.99) .. (250,412.5) -- cycle ;
%Shape: Circle [id:dp5690947188380157] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226}][fill={rgb, 255:red, 74; green, 144; blue, 226}] (177.25,412) .. controls (177.25,409.51) and (179.26,407.5) .. (181.75,407.5) .. controls (184.24,407.5) and (186.25,409.51) .. (186.25,412) .. controls (186.25,414.49) and (184.24,416.5) .. (181.75,416.5) .. controls (179.26,416.5) and (177.25,414.49) .. (177.25,412) -- cycle ;
%Straight Lines [id:da02185525090779905] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226}][fill={rgb, 255:red, 74; green, 144; blue, 226}]   (276,399.5) -- (276,425.5) ;
%Straight Lines [id:da8666880475201548] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254}][fill={rgb, 255:red, 144; green, 19; blue, 254}]   (368,450) -- (368,476) ;
%Straight Lines [id:da09477648139752592] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254}][fill={rgb, 255:red, 144; green, 19; blue, 254}]   (368,463) -- (567,463) ;
%Shape: Circle [id:dp291171021334412] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254}][fill={rgb, 255:red, 144; green, 19; blue, 254}] (383.75,462.5) .. controls (383.75,460.01) and (385.76,458) .. (388.25,458) .. controls (390.74,458) and (392.75,460.01) .. (392.75,462.5) .. controls (392.75,464.99) and (390.74,467) .. (388.25,467) .. controls (385.76,467) and (383.75,464.99) .. (383.75,462.5) -- cycle ;
%Shape: Circle [id:dp575597018736633] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254}][fill={rgb, 255:red, 144; green, 19; blue, 254}] (540.25,462.5) .. controls (540.25,460.01) and (542.26,458) .. (544.75,458) .. controls (547.24,458) and (549.25,460.01) .. (549.25,462.5) .. controls (549.25,464.99) and (547.24,467) .. (544.75,467) .. controls (542.26,467) and (540.25,464.99) .. (540.25,462.5) -- cycle ;
%Shape: Circle [id:dp6444942342013935] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254}][fill={rgb, 255:red, 144; green, 19; blue, 254}] (484.25,462.5) .. controls (484.25,460.01) and (486.26,458) .. (488.75,458) .. controls (491.24,458) and (493.25,460.01) .. (493.25,462.5) .. controls (493.25,464.99) and (491.24,467) .. (488.75,467) .. controls (486.26,467) and (484.25,464.99) .. (484.25,462.5) -- cycle ;
%Straight Lines [id:da29862373873266146] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254}][fill={rgb, 255:red, 144; green, 19; blue, 254}]   (567,450) -- (567,476) ;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%(a) Preset order
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (643,26)
  node[
    anchor=north west,
    inner sep=0.75pt,
    align=left
  ]
  {\textbf{\Preset{} Order: T}$_{1}$$\to$\textbf{T}$_{2}$$\to$\textbf{T}$_{3}$$\to$\textbf{T}$_{4}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%(a) T1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (-5,25)
  node[
    anchor=north west,
    color={rgb,255:red,65;green,117;blue,5},
    align=left
  ]
  {T$_{1}$};

\draw (226,3)
  node[
    anchor=north west,
    color={rgb,255:red,65;green,117;blue,5},
    align=left
  ]
  {Commit};

\draw (0,3)
  node[
    anchor=north west,
    color={rgb,255:red,65;green,117;blue,5},
    align=left
  ]
  {\Read{}(X$_{1}$)$\to$0};

\draw (121,3)
  node[
    anchor=north west,
    color={rgb,255:red,65;green,117;blue,5},
    align=left
  ]
  {\Write{}(X$_{2}$, 1)};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%(a) T2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (236,88)
  node[
    anchor=north west,
    color={rgb,255:red,208;green,2;blue,27},
    align=left
  ]
  {T$_{2}$};

\draw (530,60)
  node[
    anchor=north west,
    color={rgb,255:red,208;green,2;blue,27},
    align=left
  ]
  {Commit};

\draw (224,60)
  node[
    anchor=north west,
    color={rgb,255:red,208;green,2;blue,27},
    align=left
  ]
  {\Read{}(X$_{4}$)$\to$0};

\draw (332,60)
  node[
    anchor=north west,
    color={rgb,255:red,208;green,2;blue,27},
    align=left
  ]
  {\Write{}(X$_{3}$, 3)};

\draw (431,60)
  node[
    anchor=north west,
    color={rgb,255:red,208;green,2;blue,27},
    align=left
  ]
  {\Write{}(X$_{4}$, 1)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%(a) T3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (535,135)
  node[
    anchor=north west,
    color={rgb,255:red,74;green,144;blue,226},
    align=left
  ]
  {T$_{3}$};

\draw (745,108)
  node[
    anchor=north west,
    color={rgb,255:red,74;green,144;blue,226},
    align=left
  ]
  {Commit};

\draw (531,108)
  node[
    anchor=north west,
    color={rgb,255:red,74;green,144;blue,226},
    align=left
  ]
  {\Read{}(X$_{1}$)$\to$0};

\draw (648,108)
  node[
    anchor=north west,
    color={rgb,255:red,74;green,144;blue,226},
    align=left
  ]
  {\Write{}(X$_{5}$, 1)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%(a) T4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (757,180)
  node[
    anchor=north west,
    color={rgb,255:red,144;green,19;blue,254},
    align=left
  ]
  {T$_{4}$};

\draw (944,155)
  node[
    anchor=north west,
    color={rgb,255:red,144;green,19;blue,254},
    align=left
  ]
  {Commit};

\draw (740,155)
  node[
    anchor=north west,
    color={rgb,255:red,144;green,19;blue,254},
    align=left
  ]
  {\Read{}(X$_{3}$)$\to$3};

\draw (845,155)
  node[
    anchor=north west,
    color={rgb,255:red,144;green,19;blue,254},
    align=left
  ]
  {\Write{}(X$_{4}$, 2)};



\draw (1,190) 
    node [
    anchor=north west, 
    align=left
  ] 
  {(a) Sequential execution in \preset{} order $T_{1}\to T_{2}\to T_{3}\to T_{4}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%(b) T1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (-5,274)
  node[
    anchor=north west,
    color={rgb,255:red,65;green,117;blue,5},
    align=left
  ]
  {T$_{1}$};

\draw (220,245)
  node[
    anchor=north west,
    color={rgb,255:red,65;green,117;blue,5},
    align=left
  ]
  {Commit};

\draw (-2,245)
  node[
    anchor=north west,
    color={rgb,255:red,65;green,117;blue,5},
    align=left
  ]
  {\Read{}(X$_{1}$)$\to$0};

\draw (110,245)
  node[
    anchor=north west,
    color={rgb,255:red,65;green,117;blue,5},
    align=left
  ]
  {\Write{}(X$_{2}$, 1)};

\draw (311,250)
  node[
    anchor=north west,
    color={rgb,255:red,65;green,117;blue,5},
    align=left
  ]
  {T$_{1}$ is the first transaction in the \preset{} order.};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%(b) T2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,340)
  node[
    anchor=north west,
    color={rgb,255:red,208;green,2;blue,27},
    align=left
  ]
  {T$_{2}$};

\draw (298,310)
  node[
    anchor=north west,
    color={rgb,255:red,208;green,2;blue,27},
    align=left
  ]
  {Commit};

\draw (-5,310)
  node[
    anchor=north west,
    color={rgb,255:red,208;green,2;blue,27},
    align=left
  ]
  {\Read{}(X$_{4}$)$\to$0};

\draw (100,310)
  node[
    anchor=north west,
    color={rgb,255:red,208;green,2;blue,27},
    align=left
  ]
  {\Write{}(X$_{3}$, 3)};

\draw (199,310)
  node[
    anchor=north west,
    color={rgb,255:red,208;green,2;blue,27},
    align=left
  ]
  {\Write{}(X$_{4}$, 1)};

\draw (374,300)
  node[
    anchor=north west,
    color={rgb,255:red,208;green,2;blue,27},
    align=left
  ]
  {T$_{2}$ is not in conflict with T$_{1}$, can execute in parallel with T$_{1}$.};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%(b) T3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (26,398)
  node[
    anchor=north west,
    color={rgb,255:red,74;green,144;blue,226},
    align=left
  ]
  {T$_{3}$};

\draw (240,374)
  node[
    anchor=north west,
    color={rgb,255:red,74;green,144;blue,226},
    align=left
  ]
  {Commit};

\draw (25,374)
  node[
    anchor=north west,
    color={rgb,255:red,74;green,144;blue,226},
    align=left
  ]
  {\Read{}(X$_{1}$)$\to$0};

\draw (135,374)
  node[
    anchor=north west,
    color={rgb,255:red,74;green,144;blue,226},
    align=left
  ]
  {\Write{}(X$_{5}$, 1)};

\draw (335,375)
  node[
    anchor=north west,
    color={rgb,255:red,74;green,144;blue,226},
    align=left
  ]
  {T$_{3}$ is not in conflict with T$_{1}$ and T$_{2}$, can execute in parallel with both T$_{1}$ and T$_{2}$.};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%(b) T4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (330,450)
  node[
    anchor=north west,
    color={rgb,255:red,144;green,19;blue,254},
    align=left
  ]
  {T$_{4}$};

\draw (535,423)
  node[
    anchor=north west,
    color={rgb,255:red,144;green,19;blue,254},
    align=left
  ]
  {Commit};

\draw (327,423)
  node[
    anchor=north west,
    color={rgb,255:red,144;green,19;blue,254},
    align=left
  ]
  {\Read{}(X$_{3}$)$\to$3};

\draw (435,423)
  node[
    anchor=north west,
    color={rgb,255:red,144;green,19;blue,254},
    align=left
  ]
  {\Write{}(X$_{5}$, 2)};

\draw (621,425)
  node[
    anchor=north west,
    inner sep=0.75pt,
    color={rgb,255:red,144;green,19;blue,254},
    align=left
  ]
  {
    T$_{4}$ reads the value written by T$_{2}$,\\
    and has a write-write conflict with T$_{3}$,\\
    hence, wait for T$_{2}$ and T$_{3}$ to complete.
  };

\draw (1,485)
  node[
    anchor=north west,
    align=left
  ]
  {(b) Parallel execution in \preset{} order $T_{1}\to T_{2}\to T_{3}\to T_{4}$};


\end{tikzpicture}

